Are Logistic Models Really Interpretable?

The demand for open and trustworthy AI models points towards widespread publishing of model weights. Consumers of these model weights must be able to act accordingly with the information provided. That said, one of the simplest AI classification models, Logistic Regression (LR), has an unwieldy interpretation of its model weights, with greater difficulties when extending LR to generalised additive models. In this work, we show via a User Study that skilled participants are unable to reliably reproduce the action of small LR models given the trained parameters. As an antidote to this, we define Linearised Additive Models (LAMs), an optimal piecewise linear approximation that augments any trained additive model equipped with a sigmoid link function, requiring no retraining. We argue that LAMs are more interpretable than logistic models -- survey participants are shown to solve model reasoning tasks with LAMs much more accurately than with LR given the same information. Furthermore, we show that LAMs do not suffer from large performance penalties in terms of ROC-AUC and calibration with respect to their logistic counterparts on a broad suite of public financial modelling data.

==> plots/approx/sigmoid_approximation.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[font=\huge]

\begin{axis}[
clip=false,
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=16cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-11, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thin, white!50.1960784313725!black, forget plot]
table {%
-1.77635683940025e-15 -0.05
-1.77635683940025e-15 1.05
};
\addplot [very thin, white!50.1960784313725!black, forget plot]
table {%
-11 0.5
11 0.5
};
\addplot [thick, black]
table {%
-10 4.53978687024344e-05
-9.93311036789298 4.85382259133283e-05
-9.86622073578595 5.18958032687432e-05
-9.79933110367893 5.54856243855978e-05
-9.73244147157191 5.93237517296506e-05
-9.66555183946488 6.34273584164696e-05
-9.59866220735786 6.78148049702565e-05
-9.53177257525084 7.25057213821915e-05
-9.46488294314381 7.75210948334046e-05
-9.39799331103679 8.28833634727324e-05
-9.33110367892977 8.86165166661532e-05
-9.26421404682274 9.4746202163366e-05
-9.19732441471572 0.000101299840657462
-9.1304347826087 0.000108306748246213
-9.06354515050167 0.000115798267338235
-8.99665551839465 0.000123807906584436
-8.92976588628763 0.000132371490454699
-8.8628762541806 0.000141527319122078
-8.79598662207358 0.000151316339361838
-8.72909698996656 0.000161782327220828
-8.66220735785953 0.00017297208326396
-8.59531772575251 0.000184935641259373
-8.52842809364548 0.000197726491222191
-8.46153846153846 0.000211401817799074
-8.39464882943144 0.000226022755042105
-8.32775919732441 0.000241654658691261
-8.26086956521739 0.000258367397160116
-8.19397993311037 0.000276235662499643
-8.12709030100334 0.000295339302700532
-8.06020066889632 0.000315763676785387
-7.9933110367893 0.000337600034239129
-7.92642140468227 0.000360945920428901
-7.85953177257525 0.000385905609774507
-7.79264214046823 0.000412590568546881
-7.7257525083612 0.000441119949296021
-7.65886287625418 0.000471621119041366
-7.59197324414716 0.000504230223497337
-7.52508361204013 0.000539092789754994
-7.45819397993311 0.000576364369998052
-7.39130434782609 0.000616211228998112
-7.32441471571906 0.000658811078310585
-7.25752508361204 0.000704353860279582
-7.19063545150502 0.000753042585157732
-7.12374581939799 0.000805094224855721
-7.05685618729097 0.00086074066705684
-6.98996655518395 0.000920229733664359
-6.92307692307692 0.000983826267794539
-6.8561872909699 0.00105181329378585
-6.78929765886288 0.00112449325496579
-6.72240802675585 0.0012021893342009
-6.65551839464883 0.00128524686255327
-6.58862876254181 0.00137403482167796
-6.52173913043478 0.00146894744592068
-6.45484949832776 0.00157040593041318
-6.38795986622074 0.00167886025181491
-6.32107023411371 0.00179479110871328
-6.25418060200669 0.00191871198907022
-6.18729096989967 0.00205117137248893
-6.12040133779264 0.0021927550754702
-6.05351170568562 0.00234408874823096
-5.9866220735786 0.00250584053206622
-5.91973244147157 0.00267872388664745
-5.85284280936455 0.00286350059706134
-5.78595317725753 0.00306098397080022
-5.7190635451505 0.00327204223531332
-5.65217391304348 0.0034976021471117
-5.58528428093646 0.00373865282378276
-5.51839464882943 0.00399624981060398
-5.45150501672241 0.00427151939374225
-5.38461538461539 0.00456566317227383
-5.31772575250836 0.00487996290144782
-5.25083612040134 0.00521578561973087
-5.18394648829431 0.00557458907219413
-5.11705685618729 0.00595792744271923
-5.05016722408027 0.00636745740728526
-4.98327759197324 0.00680494452023011
-4.91638795986622 0.00727226994483029
-4.8494983277592 0.0077714375387814
-4.78260869565217 0.00830458130415274
-4.71571906354515 0.00887397321009487
-4.64882943143813 0.00948203139495417
-4.5819397993311 0.0101313287524443
-4.51505016722408 0.0108246019040872
-4.44816053511706 0.0115647605572058
-4.38127090301003 0.0123548972442581
-4.31438127090301 0.0131982974351791
-4.24749163879599 0.0140984500095612
-4.18060200668896 0.0150590580698686
-4.11371237458194 0.0160840500703565
-4.04682274247492 0.0171775912288543
-3.97993311036789 0.018344095179964
-3.91304347826087 0.0195882358184181
-3.84615384615385 0.0209149592702207
-3.77926421404682 0.0223294959166466
-3.7123745819398 0.0238373723820846
-3.64548494983278 0.0254444233809765
-3.57859531772575 0.0271568033016147
-3.51170568561873 0.0289809973852399
-3.44481605351171 0.0309238323376507
-3.37792642140468 0.0329924861873568
-3.31103678929766 0.0351944971791729
-3.24414715719064 0.0375377714650948
-3.17725752508361 0.0400305893254168
-3.11036789297659 0.0426816096225097
-3.04347826086957 0.0454998721577241
-2.97658862876254 0.04849479756888
-2.90969899665552 0.0516761843722108
-2.8428093645485 0.055054202719083
-2.77591973244147 0.0586393844050669
-2.70903010033445 0.0624426086379696
-2.64214046822743 0.0664750830434026
-2.5752508361204 0.0707483193627237
-2.50836120401338 0.0752741032803714
-2.44147157190636 0.0800644578075401
-2.37458193979933 0.0851315996488947
-2.30769230769231 0.0904878879908909
-2.24080267558529 0.0961457651767289
-2.17391304347826 0.102117688776652
-2.10702341137124 0.108416054625914
-2.04013377926421 0.115053110488937
-1.97324414715719 0.122040860119584
-1.90635451505017 0.129390957626218
-1.83946488294314 0.137114592218258
-1.77257525083612 0.145222363609282
-1.7056856187291 0.153724148580656
-1.63879598662207 0.162628959468257
-1.57190635451505 0.171944795620823
-1.50501672240803 0.181678489187774
-1.438127090301 0.191835546921395
-1.37123745819398 0.202419990015013
-1.30434782608696 0.213434194335673
-1.23745819397993 0.22487873373465
-1.17056856187291 0.236752229418334
-1.10367892976589 0.249051208620206
-1.03678929765886 0.261769976015359
-0.969899665551839 0.274900501445672
-0.903010033444817 0.288432327559942
-0.836120401337793 0.302352500904341
-0.76923076923077 0.316645529812217
-0.702341137123746 0.331293372130102
-0.635451505016723 0.346275455375096
-0.568561872909699 0.361568731349731
-0.501672240802677 0.377147766552488
-0.434782608695652 0.392984868930753
-0.36789297658863 0.409050250650284
-0.301003344481606 0.425312225629551
-0.234113712374583 0.441737439642094
-0.167224080267559 0.458291129862528
-0.100334448160536 0.474937409860679
-0.0334448160535121 0.49163957527217
0.0334448160535121 0.50836042472783
0.100334448160535 0.52506259013932
0.167224080267559 0.541708870137472
0.234113712374581 0.558262560357905
0.301003344481606 0.574687774370449
0.367892976588628 0.590949749349716
0.434782608695652 0.607015131069247
0.501672240802675 0.622852233447512
0.568561872909699 0.638431268650268
0.635451505016722 0.653724544624903
0.702341137123746 0.668706627869898
0.769230769230768 0.683354470187783
0.836120401337793 0.697647499095659
0.903010033444815 0.711567672440058
0.969899665551839 0.725099498554328
1.03678929765886 0.738230023984641
1.10367892976589 0.750948791379794
1.17056856187291 0.763247770581666
1.23745819397993 0.77512126626535
1.30434782608696 0.786565805664326
1.37123745819398 0.797580009984987
1.438127090301 0.808164453078605
1.50501672240803 0.818321510812225
1.57190635451505 0.828055204379177
1.63879598662207 0.837371040531742
1.7056856187291 0.846275851419344
1.77257525083612 0.854777636390718
1.83946488294314 0.862885407781742
1.90635451505017 0.870609042373782
1.97324414715719 0.877959139880416
2.04013377926421 0.884946889511063
2.10702341137124 0.891583945374086
2.17391304347826 0.897882311223347
2.24080267558528 0.903854234823271
2.30769230769231 0.909512112009109
2.37458193979933 0.914868400351105
2.44147157190635 0.91993554219246
2.50836120401338 0.924725896719628
2.5752508361204 0.929251680637276
2.64214046822742 0.933524916956597
2.70903010033445 0.93755739136203
2.77591973244147 0.941360615594933
2.84280936454849 0.944945797280917
2.90969899665552 0.948323815627789
2.97658862876254 0.95150520243112
3.04347826086956 0.954500127842276
3.11036789297659 0.95731839037749
3.17725752508361 0.959969410674583
3.24414715719064 0.962462228534905
3.31103678929766 0.964805502820827
3.37792642140468 0.967007513812643
3.4448160535117 0.969076167662349
3.51170568561873 0.97101900261476
3.57859531772575 0.972843196698385
3.64548494983278 0.974555576619023
3.7123745819398 0.976162627617915
3.77926421404682 0.977670504083353
3.84615384615384 0.979085040729779
3.91304347826087 0.980411764181582
3.97993311036789 0.981655904820036
4.04682274247492 0.982822408771146
4.11371237458194 0.983915949929643
4.18060200668896 0.984940941930131
4.24749163879599 0.985901549990439
4.31438127090301 0.986801702564821
4.38127090301003 0.987645102755742
4.44816053511706 0.988435239442794
4.51505016722408 0.989175398095913
4.5819397993311 0.989868671247556
4.64882943143813 0.990517968605046
4.71571906354515 0.991126026789905
4.78260869565217 0.991695418695847
4.8494983277592 0.992228562461219
4.91638795986622 0.99272773005517
4.98327759197324 0.99319505547977
5.05016722408027 0.993632542592715
5.11705685618729 0.994042072557281
5.18394648829431 0.994425410927806
5.25083612040134 0.994784214380269
5.31772575250836 0.995120037098552
5.38461538461538 0.995434336827726
5.45150501672241 0.995728480606258
5.51839464882943 0.996003750189396
5.58528428093645 0.996261347176217
5.65217391304348 0.996502397852888
5.7190635451505 0.996727957764687
5.78595317725753 0.9969390160292
5.85284280936455 0.997136499402939
5.91973244147157 0.997321276113353
5.98662207357859 0.997494159467934
6.05351170568562 0.997655911251769
6.12040133779264 0.99780724492453
6.18729096989966 0.997948828627511
6.25418060200669 0.99808128801093
6.32107023411371 0.998205208891287
6.38795986622074 0.998321139748185
6.45484949832776 0.998429594069587
6.52173913043478 0.998531052554079
6.58862876254181 0.998625965178322
6.65551839464883 0.998714753137447
6.72240802675585 0.998797810665799
6.78929765886287 0.998875506745034
6.8561872909699 0.998948186706214
6.92307692307692 0.999016173732205
6.98996655518394 0.999079770266336
7.05685618729097 0.999139259332943
7.12374581939799 0.999194905775144
7.19063545150502 0.999246957414842
7.25752508361204 0.99929564613972
7.32441471571906 0.999341188921689
7.39130434782609 0.999383788771002
7.45819397993311 0.999423635630002
7.52508361204013 0.999460907210245
7.59197324414716 0.999495769776503
7.65886287625418 0.999528378880959
7.7257525083612 0.999558880050704
7.79264214046823 0.999587409431453
7.85953177257525 0.999614094390226
7.92642140468227 0.999639054079571
7.9933110367893 0.999662399965761
8.06020066889632 0.999684236323215
8.12709030100334 0.999704660697299
8.19397993311037 0.9997237643375
8.26086956521739 0.99974163260284
8.32775919732441 0.999758345341309
8.39464882943144 0.999773977244958
8.46153846153846 0.999788598182201
8.52842809364548 0.999802273508778
8.59531772575251 0.999815064358741
8.66220735785953 0.999827027916736
8.72909698996655 0.999838217672779
8.79598662207358 0.999848683660638
8.8628762541806 0.999858472680878
8.92976588628763 0.999867628509545
8.99665551839465 0.999876192093416
9.06354515050167 0.999884201732662
9.1304347826087 0.999891693251754
9.19732441471572 0.999898700159343
9.26421404682274 0.999905253797837
9.33110367892976 0.999911383483334
9.39799331103679 0.999917116636527
9.46488294314381 0.999922478905167
9.53177257525083 0.999927494278618
9.59866220735786 0.99993218519503
9.66555183946488 0.999936572641584
9.73244147157191 0.99994067624827
9.79933110367893 0.999944514375614
9.86622073578595 0.999948104196731
9.93311036789298 0.999951461774087
10 0.999954602131298
};
\addlegendentry{$\sigma(x)$}
\addplot [thick, black, dashed]
table {%
-10 0
-9.93311036789298 0
-9.86622073578595 0
-9.79933110367893 0
-9.73244147157191 0
-9.66555183946488 0
-9.59866220735786 0
-9.53177257525084 0
-9.46488294314381 0
-9.39799331103679 0
-9.33110367892977 0
-9.26421404682274 0
-9.19732441471572 0
-9.1304347826087 0
-9.06354515050167 0
-8.99665551839465 0
-8.92976588628763 0
-8.8628762541806 0
-8.79598662207358 0
-8.72909698996656 0
-8.66220735785953 0
-8.59531772575251 0
-8.52842809364548 0
-8.46153846153846 0
-8.39464882943144 0
-8.32775919732441 0
-8.26086956521739 0
-8.19397993311037 0
-8.12709030100334 0
-8.06020066889632 0
-7.9933110367893 0
-7.92642140468227 0
-7.85953177257525 0
-7.79264214046823 0
-7.7257525083612 0
-7.65886287625418 0
-7.59197324414716 0
-7.52508361204013 0
-7.45819397993311 0
-7.39130434782609 0
-7.32441471571906 0
-7.25752508361204 0
-7.19063545150502 0
-7.12374581939799 0
-7.05685618729097 0
-6.98996655518395 0
-6.92307692307692 0
-6.8561872909699 0
-6.78929765886288 0
-6.72240802675585 0
-6.65551839464883 0
-6.58862876254181 0
-6.52173913043478 0
-6.45484949832776 0
-6.38795986622074 0
-6.32107023411371 0
-6.25418060200669 0
-6.18729096989967 0
-6.12040133779264 0
-6.05351170568562 0
-5.9866220735786 0
-5.91973244147157 0
-5.85284280936455 0
-5.78595317725753 0
-5.7190635451505 0
-5.65217391304348 0
-5.58528428093646 0
-5.51839464882943 0
-5.45150501672241 0
-5.38461538461539 0
-5.31772575250836 0
-5.25083612040134 0
-5.18394648829431 0
-5.11705685618729 0
-5.05016722408027 0
-4.98327759197324 0
-4.91638795986622 0
-4.8494983277592 0
-4.78260869565217 0
-4.71571906354515 0
-4.64882943143813 0
-4.5819397993311 0
-4.51505016722408 0
-4.44816053511706 0
-4.38127090301003 0
-4.31438127090301 0
-4.24749163879599 0
-4.18060200668896 0
-4.11371237458194 0
-4.04682274247492 0
-3.97993311036789 0
-3.91304347826087 0
-3.84615384615385 0
-3.77926421404682 0
-3.7123745819398 0
-3.64548494983278 0
-3.57859531772575 0
-3.51170568561873 0
-3.44481605351171 0
-3.37792642140468 0
-3.31103678929766 0
-3.24414715719064 0
-3.17725752508361 0
-3.11036789297659 0
-3.04347826086957 0
-2.97658862876254 0
-2.90969899665552 0
-2.8428093645485 0
-2.77591973244147 0
-2.70903010033445 0
-2.64214046822743 0
-2.5752508361204 0.00469142549159784
-2.50836120401338 0.0175565832710369
-2.44147157190636 0.0304217410504759
-2.37458193979933 0.0432868988299149
-2.30769230769231 0.0561520566093539
-2.24080267558529 0.0690172143887929
-2.17391304347826 0.0818823721682319
-2.10702341137124 0.094747529947671
-2.04013377926421 0.10761268772711
-1.97324414715719 0.120477845506549
-1.90635451505017 0.133343003285988
-1.83946488294314 0.146208161065427
-1.77257525083612 0.159073318844866
-1.7056856187291 0.171938476624305
-1.63879598662207 0.184803634403744
-1.57190635451505 0.197668792183183
-1.50501672240803 0.210533949962622
-1.438127090301 0.223399107742061
-1.37123745819398 0.2362642655215
-1.30434782608696 0.249129423300939
-1.23745819397993 0.261994581080378
-1.17056856187291 0.274859738859817
-1.10367892976589 0.287724896639256
-1.03678929765886 0.300590054418695
-0.969899665551839 0.313455212198134
-0.903010033444817 0.326320369977573
-0.836120401337793 0.339185527757012
-0.76923076923077 0.352050685536451
-0.702341137123746 0.36491584331589
-0.635451505016723 0.377781001095329
-0.568561872909699 0.390646158874768
-0.501672240802677 0.403511316654207
-0.434782608695652 0.416376474433646
-0.36789297658863 0.429241632213085
-0.301003344481606 0.442106789992524
-0.234113712374583 0.454971947771963
-0.167224080267559 0.467837105551402
-0.100334448160536 0.480702263330841
-0.0334448160535121 0.49356742111028
0.0334448160535121 0.50643257888972
0.100334448160535 0.519297736669158
0.167224080267559 0.532162894448598
0.234113712374581 0.545028052228036
0.301003344481606 0.557893210007476
0.367892976588628 0.570758367786914
0.434782608695652 0.583623525566354
0.501672240802675 0.596488683345792
0.568561872909699 0.609353841125232
0.635451505016722 0.62221899890467
0.702341137123746 0.63508415668411
0.769230769230768 0.647949314463548
0.836120401337793 0.660814472242988
0.903010033444815 0.673679630022426
0.969899665551839 0.686544787801866
1.03678929765886 0.699409945581305
1.10367892976589 0.712275103360744
1.17056856187291 0.725140261140182
1.23745819397993 0.738005418919622
1.30434782608696 0.750870576699061
1.37123745819398 0.7637357344785
1.438127090301 0.776600892257939
1.50501672240803 0.789466050037378
1.57190635451505 0.802331207816817
1.63879598662207 0.815196365596256
1.7056856187291 0.828061523375695
1.77257525083612 0.840926681155134
1.83946488294314 0.853791838934573
1.90635451505017 0.866656996714012
1.97324414715719 0.879522154493451
2.04013377926421 0.89238731227289
2.10702341137124 0.905252470052329
2.17391304347826 0.918117627831768
2.24080267558528 0.930982785611207
2.30769230769231 0.943847943390646
2.37458193979933 0.956713101170085
2.44147157190635 0.969578258949524
2.50836120401338 0.982443416728963
2.5752508361204 0.995308574508402
2.64214046822742 1
2.70903010033445 1
2.77591973244147 1
2.84280936454849 1
2.90969899665552 1
2.97658862876254 1
3.04347826086956 1
3.11036789297659 1
3.17725752508361 1
3.24414715719064 1
3.31103678929766 1
3.37792642140468 1
3.4448160535117 1
3.51170568561873 1
3.57859531772575 1
3.64548494983278 1
3.7123745819398 1
3.77926421404682 1
3.84615384615384 1
3.91304347826087 1
3.97993311036789 1
4.04682274247492 1
4.11371237458194 1
4.18060200668896 1
4.24749163879599 1
4.31438127090301 1
4.38127090301003 1
4.44816053511706 1
4.51505016722408 1
4.5819397993311 1
4.64882943143813 1
4.71571906354515 1
4.78260869565217 1
4.8494983277592 1
4.91638795986622 1
4.98327759197324 1
5.05016722408027 1
5.11705685618729 1
5.18394648829431 1
5.25083612040134 1
5.31772575250836 1
5.38461538461538 1
5.45150501672241 1
5.51839464882943 1
5.58528428093645 1
5.65217391304348 1
5.7190635451505 1
5.78595317725753 1
5.85284280936455 1
5.91973244147157 1
5.98662207357859 1
6.05351170568562 1
6.12040133779264 1
6.18729096989966 1
6.25418060200669 1
6.32107023411371 1
6.38795986622074 1
6.45484949832776 1
6.52173913043478 1
6.58862876254181 1
6.65551839464883 1
6.72240802675585 1
6.78929765886287 1
6.8561872909699 1
6.92307692307692 1
6.98996655518394 1
7.05685618729097 1
7.12374581939799 1
7.19063545150502 1
7.25752508361204 1
7.32441471571906 1
7.39130434782609 1
7.45819397993311 1
7.52508361204013 1
7.59197324414716 1
7.65886287625418 1
7.7257525083612 1
7.79264214046823 1
7.85953177257525 1
7.92642140468227 1
7.9933110367893 1
8.06020066889632 1
8.12709030100334 1
8.19397993311037 1
8.26086956521739 1
8.32775919732441 1
8.39464882943144 1
8.46153846153846 1
8.52842809364548 1
8.59531772575251 1
8.66220735785953 1
8.72909698996655 1
8.79598662207358 1
8.8628762541806 1
8.92976588628763 1
8.99665551839465 1
9.06354515050167 1
9.1304347826087 1
9.19732441471572 1
9.26421404682274 1
9.33110367892976 1
9.39799331103679 1
9.46488294314381 1
9.53177257525083 1
9.59866220735786 1
9.66555183946488 1
9.73244147157191 1
9.79933110367893 1
9.86622073578595 1
9.93311036789298 1
10 1
};
\addlegendentry{$\widetilde{\sigma}(x; \alpha^\star)$}
\end{axis}

\end{tikzpicture}


==> plots/approx/sq_err.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[
clip=false,
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=12cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=-0.49895, xmax=10.49995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared Error},
ymin=-0.0311610017733549, ymax=0.872213469432495,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
0.001 0.385961111120247
0.0512462311557789 0.369431117718733
0.101492462311558 0.35332171273151
0.151738693467337 0.337632412652916
0.201984924623116 0.322362417802712
0.252231155778894 0.307510615191842
0.302477386934673 0.293075582492518
0.352723618090452 0.279055593079707
0.402969849246231 0.265448622102982
0.45321608040201 0.252252353539933
0.503462311557789 0.23946418817513
0.553708542713568 0.227081252442394
0.603954773869347 0.215100408062531
0.654201005025126 0.203518262404262
0.704447236180905 0.192331179492294
0.754693467336684 0.181535291583966
0.804939698492462 0.171126511234094
0.855185929648241 0.161100543766891
0.90543216080402 0.151452900074015
0.955678391959799 0.142178909658688
1.00592462311558 0.133273733847655
1.05617085427136 0.124732379095265
1.10641708542714 0.116549710306954
1.15666331658291 0.108720464113248
1.20690954773869 0.101239262029429
1.25715577889447 0.0941006234405752
1.30740201005025 0.0872989783565181
1.35764824120603 0.0808286798862533
1.40789447236181 0.0746840163865079
1.45814070351759 0.0688592232443939
1.50838693467337 0.0633484942592246
1.55863316582915 0.0581459925937176
1.60887939698492 0.0532458612697599
1.6591256281407 0.0486422331887337
1.70937185929648 0.0443292406609463
1.75961809045226 0.0403010244330563
1.80986432160804 0.0365517422064123
1.86011055276382 0.0330755766429967
1.9103567839196 0.0298667428590804
1.96060301507538 0.0269194954098286
2.01084924623116 0.0242281347709406
2.06109547738693 0.0217870133258369
2.11134170854271 0.0195905408691736
2.16158793969849 0.0176331896393115
2.21183417085427 0.0159094988939936
2.26208040201005 0.0144140790448647
2.31232663316583 0.0131416153674647
2.36257286432161 0.0120868713043507
2.41281909547739 0.0112446913794512
2.46306532663317 0.0106100037423955
2.51331155778894 0.0101778223616607
2.56355778894472 0.0099432488856377
2.6138040201005 0.00990147419054735
2.66405025125628 0.0100477796341037
2.71429648241206 0.0103775380334353
2.76454271356784 0.0108862143855143
2.81478894472362 0.0115693663478071
2.8650351758794 0.0124226444964397
2.91528140703518 0.0134417923785184
2.96552763819095 0.0146226463747096
3.01577386934673 0.0159611353874945
3.06602010050251 0.0174532803698515
3.11626633165829 0.0190951937084941
3.16651256281407 0.0208830784749807
3.21675879396985 0.022813227557485
3.26700502512563 0.0248820226851223
3.31725125628141 0.0270859333562607
3.36749748743719 0.0294215156813865
3.41774371859296 0.0318854111505416
3.46798994974874 0.0344743453346866
3.51823618090452 0.0371851265297126
3.5684824120603 0.0400146443512288
3.61872864321608 0.0429598682876753
3.66897487437186 0.0460178462187793
3.71922110552764 0.0491857029058264
3.76946733668342 0.0524606384596942
3.8197135678392 0.0558399267921794
3.86995979899498 0.0593209140556436
3.92020603015075 0.0629010170755928
3.97045226130653 0.0665777217804074
4.02069849246231 0.0703485816320635
4.07094472361809 0.0742112160613012
4.12119095477387 0.078163308910421
4.17143718592965 0.0822026068864899
4.22168341708543 0.0863269180275521
4.27192964824121 0.0905341101840744
4.32217587939699 0.0948221095176622
4.37242211055276 0.0991888990187999
4.42266834170854 0.103632517045242
4.47291457286432 0.108151055882353
4.5231608040201 0.112742660326602
4.57340703517588 0.11740552629324
4.62365326633166 0.122137899448977
4.67389949748744 0.126938073870403
4.72414572864322 0.131804390728659
4.774391959799 0.13673523700093
4.82463819095477 0.141729044208969
4.87488442211055 0.146784287185015
4.92513065326633 0.151899482865154
4.97537688442211 0.157073189110283
5.02562311557789 0.162304003554615
5.07586934673367 0.167590562481687
5.12611557788945 0.172931539727683
5.17636180904523 0.178325645611985
5.22660804020101 0.183771625894629
5.27685427135678 0.189268260760423
5.32710050251256 0.194814363829414
5.37734673366834 0.200408781193379
5.42759296482412 0.206050390477906
5.4778391959799 0.211738099929729
5.52808542713568 0.217470847528862
5.57833165829146 0.223247600125096
5.62857788944724 0.229067352598409
5.67882412060302 0.234929127042801
5.72907035175879 0.240831971973151
5.77931658291457 0.246774961554482
5.82956281407035 0.252757194853294
5.87980904522613 0.258777795110334
5.93005527638191 0.264835909034405
5.98030150753769 0.270930706116675
6.03054773869347 0.277061377964991
6.08079396984925 0.283227137657715
6.13104020100503 0.289427219116579
6.1812864321608 0.295660876498075
6.23153266331658 0.301927383602936
6.28177889447236 0.308226033303131
6.33202512562814 0.314556136986025
6.38227135678392 0.320917024015164
6.4325175879397 0.327308041207232
6.48276381909548 0.333728552324774
6.53301005025126 0.340177937584203
6.58325628140704 0.346655593178652
6.63350251256282 0.353160930815287
6.68374874371859 0.359693377266662
6.73399497487437 0.366252373935625
6.78424120603015 0.372837376433532
6.83448743718593 0.379447854171204
6.88473366834171 0.386083289962393
6.93497989949749 0.392743179639313
6.98522613065327 0.399427031679864
7.03547236180905 0.406134366846258
7.08571859296482 0.412864717834648
7.1359648241206 0.419617628935436
7.18621105527638 0.426392655703959
7.23645728643216 0.433189364641221
7.28670351758794 0.440007332884337
7.33694974874372 0.44684614790645
7.3871959798995 0.453705407225755
7.43744221105528 0.460584718123415
7.48768844221106 0.467483697370053
7.53793467336684 0.474401970960554
7.58818090452261 0.481339173856952
7.63842713567839 0.488294949739092
7.68867336683417 0.495268950762901
7.73891959798995 0.50226083732593
7.78916582914573 0.509270277840061
7.83941206030151 0.516296948511
7.88965829145729 0.523340533124548
7.93990452261307 0.530400722839193
7.99015075376885 0.537477215985039
8.04039698492462 0.544569717868755
8.0906432160804 0.551677940584365
8.14088944723618 0.558801602829747
8.19113567839196 0.565940429728569
8.24138190954774 0.573094152657641
8.29162814070352 0.580262509079308
8.3418743718593 0.587445242378907
8.39212060301508 0.594642101707063
8.44236683417085 0.601852841826589
8.49261306532663 0.609077222964019
8.54285929648241 0.616315010665449
8.59310552763819 0.623565975656665
8.64335175879397 0.63082989370742
8.69359798994975 0.638106545499603
8.74384422110553 0.645395716499385
8.79409045226131 0.652697196833043
8.84433668341708 0.660010781166385
8.89458291457287 0.667336268587768
8.94482914572864 0.674673462494414
8.99507537688442 0.682022170482114
9.0453216080402 0.689382204238046
9.09556783919598 0.696753379436749
9.14581407035176 0.704135515639025
9.19606030150754 0.711528436193806
9.24630653266332 0.718931968142774
9.2965527638191 0.726345942127767
9.34679899497488 0.733770192300752
9.39704522613065 0.741204556236409
9.44729145728643 0.748648874847188
9.49753768844221 0.756102992300733
9.54778391959799 0.763566755939664
9.59803015075377 0.771040016203622
9.64827638190955 0.778522626553433
9.69852261306533 0.786014443397507
9.74876884422111 0.793515326020191
9.79901507537688 0.801025136512151
9.84926130653266 0.80854373970268
9.89950753768844 0.816071003093885
9.94975376884422 0.823606796796696
10 0.831150993468593
};
\addplot [semithick, black, dashed]
table {%
2.59964289804225 -0.0311610017733549
2.59964289804225 0.872213469432495
};
\addlegendentry{$\alpha^\star = 2.5996...$}
\end{axis}

\end{tikzpicture}


==> plots/critical_difference/2022-11-24_log-odds-only_AUC_CD.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[font=\huge]

\begin{axis}[
clip=false,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title style={yshift=-0.4cm},
title={AUC},
width=16cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.209821428571429 0.333333333333333
0.214464285714286 0.333333333333333
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.683392857142857 0.352941176470588
0.569642857142857 0.352941176470588
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.683392857142857 0.392156862745098
0.718214285714286 0.392156862745098
};
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.11 0.254901960784314
0.89 0.254901960784314
};
\addplot [thick, black]
table {%
0.89 0.196078431372549
0.89 0.254901960784314
};
\addplot [thick, black]
table {%
0.834285714285714 0.225490196078431
0.834285714285714 0.254901960784314
};
\addplot [thick, black]
table {%
0.778571428571429 0.196078431372549
0.778571428571429 0.254901960784314
};
\addplot [thick, black]
table {%
0.722857142857143 0.225490196078431
0.722857142857143 0.254901960784314
};
\addplot [thick, black]
table {%
0.667142857142857 0.196078431372549
0.667142857142857 0.254901960784314
};
\addplot [thick, black]
table {%
0.611428571428571 0.225490196078431
0.611428571428571 0.254901960784314
};
\addplot [thick, black]
table {%
0.555714285714286 0.196078431372549
0.555714285714286 0.254901960784314
};
\addplot [thick, black]
table {%
0.5 0.225490196078431
0.5 0.254901960784314
};
\addplot [thick, black]
table {%
0.444285714285714 0.196078431372549
0.444285714285714 0.254901960784314
};
\addplot [thick, black]
table {%
0.388571428571429 0.225490196078431
0.388571428571429 0.254901960784314
};
\addplot [thick, black]
table {%
0.332857142857143 0.196078431372549
0.332857142857143 0.254901960784314
};
\addplot [thick, black]
table {%
0.277142857142857 0.225490196078431
0.277142857142857 0.254901960784314
};
\addplot [thick, black]
table {%
0.221428571428571 0.196078431372549
0.221428571428571 0.254901960784314
};
\addplot [thick, black]
table {%
0.165714285714286 0.225490196078431
0.165714285714286 0.254901960784314
};
\addplot [thick, black]
table {%
0.11 0.196078431372549
0.11 0.254901960784314
};
\addplot [thick, black]
table {%
0.209821428571429 0.254901960784314
0.209821428571429 0.647058823529412
0.1 0.647058823529412
};
\addplot [thick, black]
table {%
0.214464285714286 0.254901960784314
0.214464285714286 0.741176470588235
0.1 0.741176470588235
};
\addplot [thick, black]
table {%
0.374642857142857 0.254901960784314
0.374642857142857 0.835294117647059
0.1 0.835294117647059
};
\addplot [thick, black]
table {%
0.411785714285714 0.254901960784314
0.411785714285714 0.929411764705882
0.1 0.929411764705882
};
\addplot [thick, black]
table {%
0.569642857142857 0.254901960784314
0.569642857142857 0.929411764705882
0.9 0.929411764705882
};
\addplot [thick, black]
table {%
0.683392857142857 0.254901960784314
0.683392857142857 0.835294117647059
0.9 0.835294117647059
};
\addplot [thick, black]
table {%
0.718214285714286 0.254901960784314
0.718214285714286 0.741176470588235
0.9 0.741176470588235
};
\addplot [thick, black]
table {%
0.818035714285714 0.254901960784314
0.818035714285714 0.647058823529412
0.9 0.647058823529412
};
\addplot [very thick, black]
table {%
0.211821428571429 0.333333333333333
0.212464285714286 0.333333333333333
};
\addplot [very thick, black]
table {%
0.571642857142857 0.352941176470588
0.681392857142857 0.352941176470588
};
\addplot [very thick, black]
table {%
0.685392857142857 0.392156862745098
0.716214285714286 0.392156862745098
};
\draw (axis cs:0.89,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.778571428571429,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.667142857142857,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.555714285714286,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.444285714285714,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.332857142857143,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.221428571428571,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.11,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.14,0.617647058823529) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{7.1};
\draw (axis cs:0.09,0.647058823529412) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{NNLR};
\draw (axis cs:0.14,0.711764705882353) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{7.1};
\draw (axis cs:0.09,0.741176470588235) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{LAM-NNLR};
\draw (axis cs:0.14,0.805882352941176) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{5.6};
\draw (axis cs:0.09,0.835294117647059) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{LAM-ARM2};
\draw (axis cs:0.14,0.9) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{5.3};
\draw (axis cs:0.09,0.929411764705882) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM2};
\draw (axis cs:0.86,0.9) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{3.9};
\draw (axis cs:0.91,0.929411764705882) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{LAM-ARM1};
\draw (axis cs:0.86,0.805882352941176) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.9};
\draw (axis cs:0.91,0.835294117647059) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{MonoXGB};
\draw (axis cs:0.86,0.711764705882353) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.5};
\draw (axis cs:0.91,0.741176470588235) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{ARM1};
\draw (axis cs:0.86,0.617647058823529) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{1.6};
\draw (axis cs:0.91,0.647058823529412) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{XGB};
\end{axis}

\end{tikzpicture}


==> plots/critical_difference/2022-11-24_log-odds-only_ECE_CD.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[font=\huge]

\begin{axis}[
clip=false,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title style={yshift=-0.4cm},
title={ECE},
width=16cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.263214285714286 0.333333333333333
0.300357142857143 0.333333333333333
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.632321428571429 0.352941176470588
0.64625 0.352941176470588
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.632321428571429 0.392156862745098
0.757678571428571 0.392156862745098
0.794821428571429 0.392156862745098
};
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.11 0.254901960784314
0.89 0.254901960784314
};
\addplot [thick, black]
table {%
0.89 0.196078431372549
0.89 0.254901960784314
};
\addplot [thick, black]
table {%
0.834285714285714 0.225490196078431
0.834285714285714 0.254901960784314
};
\addplot [thick, black]
table {%
0.778571428571429 0.196078431372549
0.778571428571429 0.254901960784314
};
\addplot [thick, black]
table {%
0.722857142857143 0.225490196078431
0.722857142857143 0.254901960784314
};
\addplot [thick, black]
table {%
0.667142857142857 0.196078431372549
0.667142857142857 0.254901960784314
};
\addplot [thick, black]
table {%
0.611428571428571 0.225490196078431
0.611428571428571 0.254901960784314
};
\addplot [thick, black]
table {%
0.555714285714286 0.196078431372549
0.555714285714286 0.254901960784314
};
\addplot [thick, black]
table {%
0.5 0.225490196078431
0.5 0.254901960784314
};
\addplot [thick, black]
table {%
0.444285714285714 0.196078431372549
0.444285714285714 0.254901960784314
};
\addplot [thick, black]
table {%
0.388571428571429 0.225490196078431
0.388571428571429 0.254901960784314
};
\addplot [thick, black]
table {%
0.332857142857143 0.196078431372549
0.332857142857143 0.254901960784314
};
\addplot [thick, black]
table {%
0.277142857142857 0.225490196078431
0.277142857142857 0.254901960784314
};
\addplot [thick, black]
table {%
0.221428571428571 0.196078431372549
0.221428571428571 0.254901960784314
};
\addplot [thick, black]
table {%
0.165714285714286 0.225490196078431
0.165714285714286 0.254901960784314
};
\addplot [thick, black]
table {%
0.11 0.196078431372549
0.11 0.254901960784314
};
\addplot [thick, black]
table {%
0.147142857142857 0.254901960784314
0.147142857142857 0.647058823529412
0.1 0.647058823529412
};
\addplot [thick, black]
table {%
0.263214285714286 0.254901960784314
0.263214285714286 0.741176470588235
0.1 0.741176470588235
};
\addplot [thick, black]
table {%
0.300357142857143 0.254901960784314
0.300357142857143 0.835294117647059
0.1 0.835294117647059
};
\addplot [thick, black]
table {%
0.458214285714286 0.254901960784314
0.458214285714286 0.929411764705882
0.1 0.929411764705882
};
\addplot [thick, black]
table {%
0.632321428571429 0.254901960784314
0.632321428571429 0.929411764705882
0.9 0.929411764705882
};
\addplot [thick, black]
table {%
0.64625 0.254901960784314
0.64625 0.835294117647059
0.9 0.835294117647059
};
\addplot [thick, black]
table {%
0.757678571428571 0.254901960784314
0.757678571428571 0.741176470588235
0.9 0.741176470588235
};
\addplot [thick, black]
table {%
0.794821428571429 0.254901960784314
0.794821428571429 0.647058823529412
0.9 0.647058823529412
};
\addplot [very thick, black]
table {%
0.265214285714286 0.333333333333333
0.298357142857143 0.333333333333333
};
\addplot [very thick, black]
table {%
0.634321428571429 0.352941176470588
0.64425 0.352941176470588
};
\addplot [very thick, black]
table {%
0.634321428571429 0.392156862745098
0.792821428571429 0.392156862745098
};
\draw (axis cs:0.89,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.778571428571429,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.667142857142857,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.555714285714286,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.444285714285714,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.332857142857143,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.221428571428571,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.11,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.14,0.617647058823529) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{7.7};
\draw (axis cs:0.09,0.647058823529412) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{LAM-ARM1};
\draw (axis cs:0.14,0.711764705882353) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{6.6};
\draw (axis cs:0.09,0.741176470588235) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{LAM-ARM2};
\draw (axis cs:0.14,0.805882352941176) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{6.3};
\draw (axis cs:0.09,0.835294117647059) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM1};
\draw (axis cs:0.14,0.9) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{4.9};
\draw (axis cs:0.09,0.929411764705882) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM2};
\draw (axis cs:0.86,0.9) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{3.3};
\draw (axis cs:0.91,0.929411764705882) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{XGB};
\draw (axis cs:0.86,0.805882352941176) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{3.2};
\draw (axis cs:0.91,0.835294117647059) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{MonoXGB};
\draw (axis cs:0.86,0.711764705882353) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.2};
\draw (axis cs:0.91,0.741176470588235) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{LAM-NNLR};
\draw (axis cs:0.86,0.617647058823529) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{1.9};
\draw (axis cs:0.91,0.647058823529412) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{NNLR};
\end{axis}

\end{tikzpicture}


==> plots/critical_difference/2022-11-24_log-odds-only_MCE_CD.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[font=\huge]

\begin{axis}[
clip=false,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title style={yshift=-0.4cm},
title={MCE},
width=16cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.333333333333333
0.553392857142857 0.333333333333333
0.281785714285714 0.333333333333333
0.305 0.333333333333333
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.372549019607843
0.553392857142857 0.372549019607843
0.574285714285714 0.372549019607843
0.305 0.372549019607843
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.411764705882353
0.553392857142857 0.411764705882353
0.574285714285714 0.411764705882353
0.472142857142857 0.411764705882353
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.450980392156863
0.553392857142857 0.450980392156863
0.574285714285714 0.450980392156863
0.67875 0.450980392156863
0.683392857142857 0.450980392156863
};
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.11 0.254901960784314
0.89 0.254901960784314
};
\addplot [thick, black]
table {%
0.89 0.196078431372549
0.89 0.254901960784314
};
\addplot [thick, black]
table {%
0.834285714285714 0.225490196078431
0.834285714285714 0.254901960784314
};
\addplot [thick, black]
table {%
0.778571428571429 0.196078431372549
0.778571428571429 0.254901960784314
};
\addplot [thick, black]
table {%
0.722857142857143 0.225490196078431
0.722857142857143 0.254901960784314
};
\addplot [thick, black]
table {%
0.667142857142857 0.196078431372549
0.667142857142857 0.254901960784314
};
\addplot [thick, black]
table {%
0.611428571428571 0.225490196078431
0.611428571428571 0.254901960784314
};
\addplot [thick, black]
table {%
0.555714285714286 0.196078431372549
0.555714285714286 0.254901960784314
};
\addplot [thick, black]
table {%
0.5 0.225490196078431
0.5 0.254901960784314
};
\addplot [thick, black]
table {%
0.444285714285714 0.196078431372549
0.444285714285714 0.254901960784314
};
\addplot [thick, black]
table {%
0.388571428571429 0.225490196078431
0.388571428571429 0.254901960784314
};
\addplot [thick, black]
table {%
0.332857142857143 0.196078431372549
0.332857142857143 0.254901960784314
};
\addplot [thick, black]
table {%
0.277142857142857 0.225490196078431
0.277142857142857 0.254901960784314
};
\addplot [thick, black]
table {%
0.221428571428571 0.196078431372549
0.221428571428571 0.254901960784314
};
\addplot [thick, black]
table {%
0.165714285714286 0.225490196078431
0.165714285714286 0.254901960784314
};
\addplot [thick, black]
table {%
0.11 0.196078431372549
0.11 0.254901960784314
};
\addplot [thick, black]
table {%
0.281785714285714 0.254901960784314
0.281785714285714 0.647058823529412
0.1 0.647058823529412
};
\addplot [thick, black]
table {%
0.305 0.254901960784314
0.305 0.741176470588235
0.1 0.741176470588235
};
\addplot [thick, black]
table {%
0.45125 0.254901960784314
0.45125 0.835294117647059
0.1 0.835294117647059
};
\addplot [thick, black]
table {%
0.472142857142857 0.254901960784314
0.472142857142857 0.929411764705882
0.1 0.929411764705882
};
\addplot [thick, black]
table {%
0.553392857142857 0.254901960784314
0.553392857142857 0.929411764705882
0.9 0.929411764705882
};
\addplot [thick, black]
table {%
0.574285714285714 0.254901960784314
0.574285714285714 0.835294117647059
0.9 0.835294117647059
};
\addplot [thick, black]
table {%
0.67875 0.254901960784314
0.67875 0.741176470588235
0.9 0.741176470588235
};
\addplot [thick, black]
table {%
0.683392857142857 0.254901960784314
0.683392857142857 0.647058823529412
0.9 0.647058823529412
};
\addplot [very thick, black]
table {%
0.283785714285714 0.333333333333333
0.551392857142857 0.333333333333333
};
\addplot [very thick, black]
table {%
0.307 0.372549019607843
0.572285714285714 0.372549019607843
};
\addplot [very thick, black]
table {%
0.45325 0.411764705882353
0.572285714285714 0.411764705882353
};
\addplot [very thick, black]
table {%
0.45325 0.450980392156863
0.681392857142857 0.450980392156863
};
\draw (axis cs:0.89,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.778571428571429,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.667142857142857,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.555714285714286,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.444285714285714,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.332857142857143,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.221428571428571,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.11,0.176470588235294) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.14,0.617647058823529) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{6.5};
\draw (axis cs:0.09,0.647058823529412) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{LAM-ARM2};
\draw (axis cs:0.14,0.711764705882353) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{6.2};
\draw (axis cs:0.09,0.741176470588235) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{LAM-ARM1};
\draw (axis cs:0.14,0.805882352941176) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{4.9};
\draw (axis cs:0.09,0.835294117647059) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{LAM-NNLR};
\draw (axis cs:0.14,0.9) node[
  scale=0.7,
  anchor=east,
  text=black,
  rotate=0.0
]{4.8};
\draw (axis cs:0.09,0.929411764705882) node[
  scale=0.8,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM1};
\draw (axis cs:0.86,0.9) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{4.0};
\draw (axis cs:0.91,0.929411764705882) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{NNLR};
\draw (axis cs:0.86,0.805882352941176) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{3.8};
\draw (axis cs:0.91,0.835294117647059) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{ARM2};
\draw (axis cs:0.86,0.711764705882353) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.9};
\draw (axis cs:0.91,0.741176470588235) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{XGB};
\draw (axis cs:0.86,0.617647058823529) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.9};
\draw (axis cs:0.91,0.647058823529412) node[
  scale=0.8,
  anchor=west,
  text=black,
  rotate=0.0
]{MonoXGB};
\end{axis}

\end{tikzpicture}


==> tables/2022-11-24_log-odds-only_AUC_mean_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.010 &             -452.839 &             -177.412 &                -221.139 &                -130.792 &                -468.226 &            -562.929 \\
LAM-NNLR &                  --- &                     --- &             -452.849 &             -177.421 &                -221.151 &                -130.801 &                -468.232 &            -562.936 \\
ARM1    &                  --- &                     --- &                  --- &                3.781 &                   2.051 &                   5.482 &                  -0.632 &              -1.850 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -1.654 &                   2.081 &                  -4.255 &              -5.108 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   3.641 &                  -2.539 &              -3.540 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -5.942 &              -6.775 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -1.044 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_mean_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &               -0.318 &               -0.307 &                  -0.314 &                  -0.304 &                  -0.318 &              -0.329 \\
LAM-NNLR &                  --- &                     --- &               -0.318 &               -0.308 &                  -0.314 &                  -0.304 &                  -0.319 &              -0.330 \\
ARM1    &                  --- &                     --- &                  --- &                0.011 &                   0.004 &                   0.014 &                  -0.000 &              -0.011 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -0.006 &                   0.003 &                  -0.011 &              -0.022 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.010 &                  -0.005 &              -0.016 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.014 &              -0.025 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.011 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_mean_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &               -0.326 &               -0.314 &                  -0.321 &                  -0.311 &                  -0.325 &              -0.337 \\
LAM-NNLR &                  --- &                     --- &               -0.326 &               -0.314 &                  -0.321 &                  -0.311 &                  -0.325 &              -0.337 \\
ARM1    &                  --- &                     --- &                  --- &                0.011 &                   0.004 &                   0.013 &                   0.000 &              -0.011 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -0.006 &                   0.003 &                  -0.011 &              -0.021 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.009 &                  -0.005 &              -0.016 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.015 &              -0.024 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.011 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_mean_relative_aac_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.004 &             -132.024 &             -129.697 &                -131.085 &                -128.241 &                -132.481 &            -132.728 \\
LAM-NNLR &                  --- &                     --- &             -132.028 &             -129.701 &                -131.089 &                -128.245 &                -132.485 &            -132.732 \\
ARM1    &                  --- &                     --- &                  --- &                2.327 &                   0.939 &                   3.782 &                  -0.457 &              -0.704 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -1.388 &                   1.456 &                  -2.784 &              -3.031 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   2.844 &                  -1.396 &              -1.643 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -4.240 &              -4.486 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.247 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_median_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &              -16.519 &              -15.021 &                 -16.447 &                 -14.990 &                 -16.323 &             -16.324 \\
LAM-NNLR &                  --- &                     --- &              -16.520 &              -15.021 &                 -16.448 &                 -14.990 &                 -16.324 &             -16.324 \\
ARM1    &                  --- &                     --- &                  --- &                4.187 &                   2.076 &                   6.176 &                  -0.006 &              -1.242 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -0.915 &                   2.242 &                  -3.998 &              -4.621 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   4.032 &                  -2.386 &              -2.827 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -6.105 &              -6.160 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.402 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_median_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &               -0.370 &               -0.364 &                  -0.366 &                  -0.359 &                  -0.383 &              -0.382 \\
LAM-NNLR &                  --- &                     --- &               -0.370 &               -0.364 &                  -0.366 &                  -0.359 &                  -0.383 &              -0.382 \\
ARM1    &                  --- &                     --- &                  --- &                0.007 &                   0.003 &                   0.013 &                   0.000 &              -0.001 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -0.004 &                   0.005 &                  -0.008 &              -0.010 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.009 &                  -0.003 &              -0.005 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.014 &              -0.015 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.001 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_median_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &               -0.409 &               -0.404 &                  -0.405 &                  -0.399 &                  -0.413 &              -0.413 \\
LAM-NNLR &                  --- &                     --- &               -0.409 &               -0.404 &                  -0.405 &                  -0.399 &                  -0.413 &              -0.413 \\
ARM1    &                  --- &                     --- &                  --- &                0.007 &                   0.003 &                   0.013 &                  -0.000 &              -0.001 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -0.004 &                   0.005 &                  -0.008 &              -0.010 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.009 &                  -0.003 &              -0.005 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.014 &              -0.015 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.001 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_median_relative_aac_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &              -91.107 &              -90.181 &                 -90.343 &                 -89.075 &                 -91.390 &             -91.579 \\
LAM-NNLR &                  --- &                     --- &              -91.110 &              -90.184 &                 -90.346 &                 -89.078 &                 -91.393 &             -91.582 \\
ARM1    &                  --- &                     --- &                  --- &                0.926 &                   0.617 &                   2.033 &                  -0.005 &              -0.321 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -0.292 &                   1.103 &                  -1.209 &              -1.397 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   1.269 &                  -0.871 &              -1.080 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -2.316 &              -2.504 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.059 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_pseudomedian_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                     --- &             -424.719 &             -177.383 &                -214.416 &                -140.819 &                -432.485 &            -559.432 \\
LAM-NNLR &                  --- &                     --- &             -424.753 &             -177.411 &                -214.444 &                -140.848 &                -432.500 &            -559.447 \\
ARM1    &                  --- &                     --- &                  --- &                3.735 &                   2.176 &                   5.018 &                  -0.447 &              -1.296 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -1.673 &                   1.900 &                  -4.261 &              -5.157 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   3.227 &                  -2.275 &              -3.291 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -5.746 &              -6.675 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.755 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_pseudomedian_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{70}{NNLR} & \rotatebox{70}{LAM-NNLR} & \rotatebox{70}{ARM1} & \rotatebox{70}{ARM2} & \rotatebox{70}{LAM-ARM1} & \rotatebox{70}{LAM-ARM2} & \rotatebox{70}{MonoXGB} & \rotatebox{70}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &      \textbf{-0.327} &      \textbf{-0.314} &         \textbf{-0.319} &         \textbf{-0.311} &         \textbf{-0.320} &     \textbf{-0.340} \\
LAM-NNLR &                  --- &                     --- &      \textbf{-0.327} &      \textbf{-0.314} &         \textbf{-0.319} &         \textbf{-0.311} &         \textbf{-0.320} &     \textbf{-0.340} \\
ARM1    &                  --- &                     --- &                  --- &       \textbf{0.008} &          \textbf{0.003} &          \textbf{0.013} &                   0.000 &     \textbf{-0.011} \\
ARM2    &                  --- &                     --- &                  --- &                  --- &         \textbf{-0.005} &          \textbf{0.003} &         \textbf{-0.009} &     \textbf{-0.017} \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &          \textbf{0.009} &                  -0.003 &     \textbf{-0.013} \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &         \textbf{-0.014} &     \textbf{-0.020} \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &     \textbf{-0.002} \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_AUC_pseudomedian_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &               -0.329 &               -0.319 &                  -0.323 &                  -0.317 &                  -0.320 &              -0.346 \\
LAM-NNLR &                  --- &                     --- &               -0.329 &               -0.319 &                  -0.323 &                  -0.317 &                  -0.320 &              -0.346 \\
ARM1    &                  --- &                     --- &                  --- &                0.008 &                   0.003 &                   0.013 &                  -0.000 &              -0.010 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                  -0.004 &                   0.003 &                  -0.009 &              -0.018 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.009 &                  -0.003 &              -0.015 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.014 &              -0.020 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.001 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_mean_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                  -0.002 &               30.494 &               31.688 &                  31.985 &                  33.635 &                  29.097 &              29.497 \\
LAM-NNLR &                  --- &                     --- &               30.390 &               31.561 &                  31.855 &                  33.455 &                  28.889 &              29.290 \\
ARM1    &                  --- &                     --- &                  --- &               -2.075 &                   1.348 &                   0.464 &                  -3.974 &              -3.331 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   3.605 &                   2.760 &                  -1.943 &              -1.276 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.888 &                  -5.515 &              -4.906 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -4.566 &              -3.925 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.677 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_mean_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &                0.057 &                0.050 &                   0.060 &                   0.055 &                   0.044 &               0.045 \\
LAM-NNLR &                  --- &                     --- &                0.057 &                0.050 &                   0.060 &                   0.055 &                   0.044 &               0.045 \\
ARM1    &                  --- &                     --- &                  --- &               -0.007 &                   0.003 &                  -0.002 &                  -0.013 &              -0.011 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.010 &                   0.005 &                  -0.006 &              -0.005 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.004 &                  -0.016 &              -0.014 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.011 &              -0.010 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.002 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_mean_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &                0.057 &                0.050 &                   0.060 &                   0.056 &                   0.044 &               0.046 \\
LAM-NNLR &                  --- &                     --- &                0.057 &                0.051 &                   0.060 &                   0.056 &                   0.045 &               0.046 \\
ARM1    &                  --- &                     --- &                  --- &               -0.007 &                   0.003 &                  -0.001 &                  -0.013 &              -0.011 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.009 &                   0.005 &                  -0.006 &              -0.004 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.004 &                  -0.016 &              -0.014 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.012 &              -0.010 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.002 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_median_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.004 &               23.127 &               20.514 &                  25.627 &                  21.816 &                  20.271 &              20.418 \\
LAM-NNLR &                  --- &                     --- &               21.609 &               19.068 &                  24.898 &                  21.724 &                  20.183 &              20.327 \\
ARM1    &                  --- &                     --- &                  --- &               -1.935 &                   1.225 &                   0.294 &                  -3.889 &              -2.708 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   3.408 &                   2.943 &                  -1.900 &              -1.231 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.957 &                  -5.791 &              -4.920 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -4.147 &              -3.708 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.013 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_median_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &                0.069 &                0.060 &                   0.073 &                   0.068 &                   0.060 &               0.061 \\
LAM-NNLR &                  --- &                     --- &                0.069 &                0.060 &                   0.072 &                   0.068 &                   0.060 &               0.061 \\
ARM1    &                  --- &                     --- &                  --- &               -0.006 &                   0.003 &                   0.001 &                  -0.012 &              -0.008 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.010 &                   0.006 &                  -0.007 &              -0.004 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.003 &                  -0.015 &              -0.011 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.014 &              -0.011 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_median_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &                0.070 &                0.060 &                   0.073 &                   0.069 &                   0.060 &               0.062 \\
LAM-NNLR &                  --- &                     --- &                0.070 &                0.060 &                   0.073 &                   0.069 &                   0.060 &               0.062 \\
ARM1    &                  --- &                     --- &                  --- &               -0.005 &                   0.003 &                   0.001 &                  -0.012 &              -0.008 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.010 &                   0.006 &                  -0.007 &              -0.004 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.003 &                  -0.015 &              -0.012 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.014 &              -0.011 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_pseudomedian_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.028 &               28.210 &               28.274 &                  29.502 &                  30.489 &                  30.063 &              29.938 \\
LAM-NNLR &                  --- &                     --- &               28.178 &               28.108 &                  29.525 &                  30.387 &                  30.047 &              29.957 \\
ARM1    &                  --- &                     --- &                  --- &               -1.978 &                   1.258 &                   0.349 &                  -3.890 &              -3.151 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   3.427 &                   2.774 &                  -2.193 &              -1.397 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.870 &                  -5.507 &              -4.882 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -4.469 &              -3.761 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.541 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_pseudomedian_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &       \textbf{0.055} &       \textbf{0.046} &          \textbf{0.057} &          \textbf{0.052} &          \textbf{0.038} &               0.040 \\
LAM-NNLR &                  --- &                     --- &       \textbf{0.053} &       \textbf{0.046} &          \textbf{0.057} &          \textbf{0.052} &          \textbf{0.039} &               0.040 \\
ARM1    &                  --- &                     --- &                  --- &      \textbf{-0.006} &          \textbf{0.003} &                   0.000 &         \textbf{-0.011} &     \textbf{-0.009} \\
ARM2    &                  --- &                     --- &                  --- &                  --- &          \textbf{0.009} &          \textbf{0.006} &         \textbf{-0.006} &     \textbf{-0.004} \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &         \textbf{-0.003} &         \textbf{-0.014} &     \textbf{-0.012} \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &         \textbf{-0.012} &     \textbf{-0.010} \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.001 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_ECE_pseudomedian_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &                0.057 &                0.045 &                   0.057 &                   0.051 &                   0.038 &               0.040 \\
LAM-NNLR &                  --- &                     --- &                0.058 &                0.047 &                   0.058 &                   0.054 &                   0.039 &               0.042 \\
ARM1    &                  --- &                     --- &                  --- &               -0.006 &                   0.003 &                   0.000 &                  -0.011 &              -0.009 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.009 &                   0.006 &                  -0.006 &              -0.004 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.003 &                  -0.015 &              -0.012 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.012 &              -0.010 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.001 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_mean_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.201 &               41.374 &               44.190 &                  38.352 &                  38.351 &                  36.524 &              37.813 \\
LAM-NNLR &                  --- &                     --- &               41.167 &               43.934 &                  38.145 &                  38.106 &                  36.451 &              37.588 \\
ARM1    &                  --- &                     --- &                  --- &               -1.706 &                   1.010 &                   0.929 &                  -1.930 &              -1.951 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   2.534 &                   2.476 &                  -0.406 &              -0.414 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.043 &                  -2.588 &              -2.614 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -2.431 &              -2.502 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.043 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_mean_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.015 &                0.172 &                0.163 &                   0.181 &                   0.187 &                   0.155 &               0.153 \\
LAM-NNLR &                  --- &                     --- &                0.156 &                0.148 &                   0.166 &                   0.172 &                   0.140 &               0.138 \\
ARM1    &                  --- &                     --- &                  --- &               -0.009 &                   0.010 &                   0.015 &                  -0.017 &              -0.019 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.018 &                   0.024 &                  -0.008 &              -0.010 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.005 &                  -0.026 &              -0.028 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.032 &              -0.034 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.002 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_mean_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.012 &                0.191 &                0.173 &                   0.199 &                   0.199 &                   0.169 &               0.168 \\
LAM-NNLR &                  --- &                     --- &                0.167 &                0.158 &                   0.180 &                   0.181 &                   0.149 &               0.149 \\
ARM1    &                  --- &                     --- &                  --- &               -0.008 &                   0.009 &                   0.014 &                  -0.017 &              -0.017 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.016 &                   0.021 &                  -0.006 &              -0.008 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.005 &                  -0.029 &              -0.030 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.031 &              -0.034 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &              -0.001 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_median_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.073 &                0.146 &                0.202 &                   0.403 &                   0.543 &                   0.074 &               0.129 \\
LAM-NNLR &                  --- &                     --- &               -0.223 &               -0.144 &                  -0.107 &                   0.208 &                  -0.364 &              -0.375 \\
ARM1    &                  --- &                     --- &                  --- &               -1.508 &                   1.013 &                   0.962 &                  -1.775 &              -1.622 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   2.675 &                   2.279 &                  -0.614 &              -0.540 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.039 &                  -2.497 &              -2.292 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -1.702 &              -1.904 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.027 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_median_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.006 &                0.023 &                0.022 &                   0.045 &                   0.051 &                   0.006 &               0.018 \\
LAM-NNLR &                  --- &                     --- &               -0.024 &               -0.017 &                  -0.008 &                   0.036 &                  -0.038 &              -0.042 \\
ARM1    &                  --- &                     --- &                  --- &               -0.014 &                   0.006 &                   0.006 &                  -0.020 &              -0.019 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.021 &                   0.022 &                  -0.004 &              -0.004 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.000 &                  -0.024 &              -0.025 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.026 &              -0.025 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_median_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.002 &                0.016 &                0.023 &                   0.027 &                   0.051 &                  -0.011 &              -0.006 \\
LAM-NNLR &                  --- &                     --- &               -0.014 &               -0.013 &                  -0.002 &                   0.030 &                  -0.040 &              -0.041 \\
ARM1    &                  --- &                     --- &                  --- &               -0.014 &                   0.005 &                   0.005 &                  -0.017 &              -0.019 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.020 &                   0.020 &                  -0.004 &              -0.004 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.000 &                  -0.024 &              -0.025 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.024 &              -0.024 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_pseudomedian_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.127 &               56.505 &               45.653 &                  38.353 &                   7.075 &                  47.045 &              49.895 \\
LAM-NNLR &                  --- &                     --- &               56.310 &               45.534 &                  37.969 &                   6.714 &                  46.713 &              49.659 \\
ARM1    &                  --- &                     --- &                  --- &               -1.716 &                   0.983 &                   0.964 &                  -1.962 &              -2.003 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   2.567 &                   2.401 &                  -0.472 &              -0.497 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.041 &                  -2.559 &              -2.621 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -2.419 &              -2.450 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.045 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_pseudomedian_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.010 &                0.210 &                0.194 &                   0.211 &                   0.213 &                   0.190 &               0.184 \\
LAM-NNLR &                  --- &                     --- &                0.190 &                0.183 &                   0.196 &                   0.208 &                   0.171 &               0.172 \\
ARM1    &                  --- &                     --- &                  --- &               -0.013 &          \textbf{0.011} &          \textbf{0.009} &         \textbf{-0.018} &     \textbf{-0.018} \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.020 &          \textbf{0.024} &                  -0.004 &              -0.005 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                   0.000 &         \textbf{-0.026} &     \textbf{-0.028} \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &         \textbf{-0.027} &     \textbf{-0.029} \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_MCE_pseudomedian_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.008 &                0.225 &                0.208 &                   0.235 &                   0.234 &                   0.204 &               0.208 \\
LAM-NNLR &                  --- &                     --- &                0.208 &                0.198 &                   0.217 &                   0.215 &                   0.190 &               0.187 \\
ARM1    &                  --- &                     --- &                  --- &               -0.013 &                   0.008 &                   0.008 &                  -0.017 &              -0.017 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.020 &                   0.021 &                  -0.004 &              -0.005 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.000 &                  -0.025 &              -0.026 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.024 &              -0.026 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_mean_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   2.949 &               17.399 &               -1.010 &                 143.845 &                 110.239 &                  -1.010 &              -1.010 \\
LAM-NNLR &                  --- &                     --- &               14.478 &               -3.115 &                 129.215 &                  93.248 &                  -3.115 &              -3.115 \\
ARM1    &                  --- &                     --- &                  --- &              -24.441 &                  57.386 &                  47.348 &                 -24.441 &             -24.441 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                 143.916 &                 110.308 &                     --- &                 --- \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -2.264 &                -143.916 &            -143.916 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                -110.308 &            -110.308 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_mean_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.046 &                0.087 &               -0.001 &                   0.655 &                   0.583 &                  -0.001 &              -0.001 \\
LAM-NNLR &                  --- &                     --- &                0.041 &               -0.047 &                   0.609 &                   0.537 &                  -0.047 &              -0.047 \\
ARM1    &                  --- &                     --- &                  --- &               -0.088 &                   0.568 &                   0.496 &                  -0.088 &              -0.088 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.656 &                   0.584 &                   0.000 &               0.000 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.072 &                  -0.656 &              -0.656 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.584 &              -0.584 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_mean_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.042 &                0.085 &               -0.000 &                   0.656 &                   0.582 &                  -0.000 &              -0.000 \\
LAM-NNLR &                  --- &                     --- &                0.044 &               -0.043 &                   0.612 &                   0.541 &                  -0.043 &              -0.043 \\
ARM1    &                  --- &                     --- &                  --- &               -0.086 &                   0.570 &                   0.497 &                  -0.086 &              -0.086 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.657 &                   0.583 &                   0.000 &               0.000 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.071 &                  -0.657 &              -0.657 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.583 &              -0.583 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_median_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   1.778 &                7.369 &               -0.841 &                 107.234 &                  80.771 &                  -0.841 &              -0.841 \\
LAM-NNLR &                  --- &                     --- &                1.582 &               -2.217 &                  68.790 &                  41.391 &                  -2.217 &              -2.217 \\
ARM1    &                  --- &                     --- &                  --- &              -15.024 &                  43.077 &                  36.532 &                 -15.024 &             -15.024 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                 107.236 &                  80.771 &                     --- &                 --- \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -1.639 &                -107.236 &            -107.236 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                 -80.771 &             -80.771 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_median_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.001 &                0.088 &                0.000 &                   0.822 &                   0.803 &                   0.000 &               0.000 \\
LAM-NNLR &                  --- &                     --- &                0.038 &               -0.001 &                   0.800 &                   0.801 &                  -0.001 &              -0.001 \\
ARM1    &                  --- &                     --- &                  --- &               -0.090 &                   0.692 &                   0.656 &                  -0.090 &              -0.090 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.822 &                   0.803 &                   0.000 &               0.000 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.012 &                  -0.822 &              -0.822 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.803 &              -0.803 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_median_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.000 &                0.066 &                0.000 &                   0.821 &                   0.803 &                   0.000 &               0.000 \\
LAM-NNLR &                  --- &                     --- &                0.034 &               -0.000 &                   0.821 &                   0.802 &                  -0.000 &              -0.000 \\
ARM1    &                  --- &                     --- &                  --- &               -0.070 &                   0.691 &                   0.655 &                  -0.070 &              -0.070 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.821 &                   0.803 &                   0.000 &               0.000 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.012 &                  -0.821 &              -0.821 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.803 &              -0.803 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_pseudomedian_hedges_g_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                     --- &                  --- &                  --- &                 147.414 &                  95.570 &                     --- &                 --- \\
LAM-NNLR &                  --- &                     --- &                8.535 &                  --- &                 135.284 &                  86.301 &                     --- &                 --- \\
ARM1    &                  --- &                     --- &                  --- &                  --- &                  49.773 &                  41.670 &                     --- &                 --- \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                 147.423 &                  95.621 &                     --- &                 --- \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -2.361 &                -147.423 &            -147.423 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                 -95.621 &             -95.621 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_pseudomedian_mean_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &          \textbf{0.004} &       \textbf{0.086} &      \textbf{-0.000} &          \textbf{0.669} &          \textbf{0.561} &         \textbf{-0.000} &     \textbf{-0.000} \\
LAM-NNLR &                  --- &                     --- &                0.071 &      \textbf{-0.004} &          \textbf{0.616} &          \textbf{0.509} &         \textbf{-0.004} &     \textbf{-0.004} \\
ARM1    &                  --- &                     --- &                  --- &      \textbf{-0.086} &          \textbf{0.624} &          \textbf{0.488} &         \textbf{-0.086} &     \textbf{-0.086} \\
ARM2    &                  --- &                     --- &                  --- &                  --- &          \textbf{0.670} &          \textbf{0.561} &                   0.000 &               0.000 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.077 &         \textbf{-0.670} &     \textbf{-0.670} \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &         \textbf{-0.561} &     \textbf{-0.561} \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_full_certainty_pseudomedian_median_score_diff_matrix.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \rotatebox{75}{NNLR} & \rotatebox{75}{LAM-NNLR} & \rotatebox{75}{ARM1} & \rotatebox{75}{ARM2} & \rotatebox{75}{LAM-ARM1} & \rotatebox{75}{LAM-ARM2} & \rotatebox{75}{MonoXGB} & \rotatebox{75}{XGB} \\
\midrule
NNLR    &                  --- &                   0.003 &                0.083 &                0.000 &                   0.672 &                   0.560 &                   0.000 &               0.000 \\
LAM-NNLR &                  --- &                     --- &                0.073 &               -0.003 &                   0.624 &                   0.516 &                  -0.003 &              -0.003 \\
ARM1    &                  --- &                     --- &                  --- &               -0.084 &                   0.629 &                   0.488 &                  -0.084 &              -0.084 \\
ARM2    &                  --- &                     --- &                  --- &                  --- &                   0.672 &                   0.560 &                   0.000 &               0.000 \\
LAM-ARM1 &                  --- &                     --- &                  --- &                  --- &                     --- &                  -0.072 &                  -0.672 &              -0.672 \\
LAM-ARM2 &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                  -0.560 &              -0.560 \\
MonoXGB &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &               0.000 \\
XGB     &                  --- &                     --- &                  --- &                  --- &                     --- &                     --- &                     --- &                 --- \\
\bottomrule
\end{tabular}


==> tables/2022-11-24_log-odds-only_individual_AUC_table.tex <==
\begin{longtable}{lrrrrrrrr}
\toprule
\textbf{Classifier} &       \rotatebox{60}{NNLR} &    \rotatebox{60}{LAM-NNLR} &             \rotatebox{60}{ARM1} &       \rotatebox{60}{ARM2} &          \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                            &                            &                                  &                            &                                  &                            &                                  &                                  \\
\midrule
\endfirsthead

\toprule
\textbf{Classifier} &       \rotatebox{60}{NNLR} &    \rotatebox{60}{LAM-NNLR} &             \rotatebox{60}{ARM1} &       \rotatebox{60}{ARM2} &          \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                            &                            &                                  &                            &                                  &                            &                                  &                                  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\textbf{Australia} &  0.9263\,\hphantom{1}(3.0) &  0.9231\,\hphantom{1}(4.0) &        0.9004\,\hphantom{1}(7.0) &  0.9112\,\hphantom{1}(5.0) &        0.8779\,\hphantom{1}(8.0) &  0.9039\,\hphantom{1}(6.0) &  {\bf 0.9392\,\hphantom{1}(1.0)} &        0.9385\,\hphantom{1}(2.0) \\
\textbf{GMSC     } &  0.5609\,\hphantom{1}(7.5) &  0.5609\,\hphantom{1}(7.5) &  {\bf 0.8589\,\hphantom{1}(1.0)} &  0.8560\,\hphantom{1}(4.5) &        0.8586\,\hphantom{1}(2.0) &  0.8560\,\hphantom{1}(4.5) &        0.8557\,\hphantom{1}(6.0) &        0.8585\,\hphantom{1}(3.0) \\
\textbf{German   } &  0.7568\,\hphantom{1}(5.5) &  0.7568\,\hphantom{1}(5.5) &  {\bf 0.7790\,\hphantom{1}(1.0)} &  0.7486\,\hphantom{1}(8.0) &        0.7789\,\hphantom{1}(2.0) &  0.7499\,\hphantom{1}(7.0) &        0.7700\,\hphantom{1}(4.0) &        0.7735\,\hphantom{1}(3.0) \\
\textbf{HELOC    } &  0.7558\,\hphantom{1}(7.5) &  0.7558\,\hphantom{1}(7.5) &  {\bf 0.7963\,\hphantom{1}(1.5)} &  0.7952\,\hphantom{1}(4.0) &  {\bf 0.7963\,\hphantom{1}(1.5)} &  0.7958\,\hphantom{1}(3.0) &        0.7797\,\hphantom{1}(6.0) &        0.7931\,\hphantom{1}(5.0) \\
\textbf{Japan    } &  0.9338\,\hphantom{1}(3.0) &  0.9313\,\hphantom{1}(4.0) &        0.9081\,\hphantom{1}(5.0) &  0.9063\,\hphantom{1}(6.0) &        0.8968\,\hphantom{1}(8.0) &  0.9015\,\hphantom{1}(7.0) &        0.9378\,\hphantom{1}(2.0) &  {\bf 0.9381\,\hphantom{1}(1.0)} \\
\textbf{LC\_0    } &  0.5418\,\hphantom{1}(7.5) &  0.5418\,\hphantom{1}(7.5) &        0.9956\,\hphantom{1}(3.0) &  0.9836\,\hphantom{1}(5.0) &        0.9919\,\hphantom{1}(4.0) &  0.9798\,\hphantom{1}(6.0) &  {\bf 0.9996\,\hphantom{1}(1.5)} &  {\bf 0.9996\,\hphantom{1}(1.5)} \\
\textbf{LC\_1    } &  0.5247\,\hphantom{1}(7.5) &  0.5247\,\hphantom{1}(7.5) &  {\bf 0.9988\,\hphantom{1}(1.5)} &  0.9955\,\hphantom{1}(5.0) &        0.9965\,\hphantom{1}(4.0) &  0.9902\,\hphantom{1}(6.0) &        0.9987\,\hphantom{1}(3.0) &  {\bf 0.9988\,\hphantom{1}(1.5)} \\
\textbf{LC\_2    } &  0.5000\,\hphantom{1}(7.5) &  0.5000\,\hphantom{1}(7.5) &        0.9962\,\hphantom{1}(3.0) &  0.9886\,\hphantom{1}(5.0) &        0.9933\,\hphantom{1}(4.0) &  0.9826\,\hphantom{1}(6.0) &  {\bf 0.9970\,\hphantom{1}(1.5)} &  {\bf 0.9970\,\hphantom{1}(1.5)} \\
\textbf{LC\_3    } &  0.5000\,\hphantom{1}(7.5) &  0.5000\,\hphantom{1}(7.5) &        0.9969\,\hphantom{1}(3.0) &  0.9903\,\hphantom{1}(5.0) &        0.9939\,\hphantom{1}(4.0) &  0.9850\,\hphantom{1}(6.0) &  {\bf 0.9970\,\hphantom{1}(1.5)} &  {\bf 0.9970\,\hphantom{1}(1.5)} \\
\textbf{LC\_4    } &  0.5000\,\hphantom{1}(7.5) &  0.5000\,\hphantom{1}(7.5) &        0.9964\,\hphantom{1}(3.0) &  0.9901\,\hphantom{1}(5.0) &        0.9933\,\hphantom{1}(4.0) &  0.9841\,\hphantom{1}(6.0) &  {\bf 0.9969\,\hphantom{1}(1.5)} &  {\bf 0.9969\,\hphantom{1}(1.5)} \\
\textbf{LC\_5    } &  0.5536\,\hphantom{1}(7.5) &  0.5536\,\hphantom{1}(7.5) &        0.9966\,\hphantom{1}(3.0) &  0.9896\,\hphantom{1}(5.0) &        0.9933\,\hphantom{1}(4.0) &  0.9829\,\hphantom{1}(6.0) &        0.9969\,\hphantom{1}(2.0) &  {\bf 0.9971\,\hphantom{1}(1.0)} \\
\textbf{LC\_6    } &  0.5599\,\hphantom{1}(7.5) &  0.5599\,\hphantom{1}(7.5) &        0.9960\,\hphantom{1}(3.0) &  0.9884\,\hphantom{1}(5.0) &        0.9922\,\hphantom{1}(4.0) &  0.9822\,\hphantom{1}(6.0) &        0.9969\,\hphantom{1}(2.0) &  {\bf 0.9972\,\hphantom{1}(1.0)} \\
\textbf{LC\_7    } &  0.5000\,\hphantom{1}(7.5) &  0.5000\,\hphantom{1}(7.5) &        0.9942\,\hphantom{1}(2.0) &  0.9863\,\hphantom{1}(5.0) &        0.9906\,\hphantom{1}(4.0) &  0.9793\,\hphantom{1}(6.0) &        0.9926\,\hphantom{1}(3.0) &  {\bf 0.9967\,\hphantom{1}(1.0)} \\
\textbf{LC\_8    } &  0.5000\,\hphantom{1}(7.5) &  0.5000\,\hphantom{1}(7.5) &        0.9938\,\hphantom{1}(3.0) &  0.9865\,\hphantom{1}(5.0) &        0.9912\,\hphantom{1}(4.0) &  0.9793\,\hphantom{1}(6.0) &        0.9960\,\hphantom{1}(2.0) &  {\bf 0.9968\,\hphantom{1}(1.0)} \\
\textbf{LC\_9    } &  0.5000\,\hphantom{1}(7.5) &  0.5000\,\hphantom{1}(7.5) &        0.9974\,\hphantom{1}(2.0) &  0.9927\,\hphantom{1}(5.0) &        0.9949\,\hphantom{1}(4.0) &  0.9868\,\hphantom{1}(6.0) &        0.9966\,\hphantom{1}(3.0) &  {\bf 0.9979\,\hphantom{1}(1.0)} \\
\textbf{LC\_10   } &  0.5211\,\hphantom{1}(7.5) &  0.5211\,\hphantom{1}(7.5) &        0.9961\,\hphantom{1}(3.0) &  0.9882\,\hphantom{1}(5.0) &        0.9930\,\hphantom{1}(4.0) &  0.9831\,\hphantom{1}(6.0) &  {\bf 0.9973\,\hphantom{1}(1.5)} &  {\bf 0.9973\,\hphantom{1}(1.5)} \\
\textbf{LC\_11   } &  0.5000\,\hphantom{1}(7.5) &  0.5000\,\hphantom{1}(7.5) &        0.9962\,\hphantom{1}(2.0) &  0.9916\,\hphantom{1}(5.0) &        0.9925\,\hphantom{1}(4.0) &  0.9858\,\hphantom{1}(6.0) &        0.9957\,\hphantom{1}(3.0) &  {\bf 0.9966\,\hphantom{1}(1.0)} \\
\textbf{LC\_12   } &  0.6812\,\hphantom{1}(7.0) &  0.6811\,\hphantom{1}(8.0) &        0.9843\,\hphantom{1}(3.0) &  0.9800\,\hphantom{1}(5.0) &        0.9806\,\hphantom{1}(4.0) &  0.9758\,\hphantom{1}(6.0) &        0.9905\,\hphantom{1}(2.0) &  {\bf 0.9914\,\hphantom{1}(1.0)} \\
\textbf{Poland\_0} &  0.6212\,\hphantom{1}(8.0) &  0.6213\,\hphantom{1}(7.0) &        0.8831\,\hphantom{1}(2.0) &  0.8677\,\hphantom{1}(5.0) &        0.8751\,\hphantom{1}(3.0) &  0.8686\,\hphantom{1}(4.0) &        0.7993\,\hphantom{1}(6.0) &  {\bf 0.9315\,\hphantom{1}(1.0)} \\
\textbf{Poland\_1} &  0.5499\,\hphantom{1}(7.5) &  0.5499\,\hphantom{1}(7.5) &        0.8207\,\hphantom{1}(3.0) &  0.7893\,\hphantom{1}(6.0) &        0.8186\,\hphantom{1}(4.0) &  0.7910\,\hphantom{1}(5.0) &  {\bf 0.8784\,\hphantom{1}(1.0)} &        0.8763\,\hphantom{1}(2.0) \\
\textbf{Poland\_2} &  0.6102\,\hphantom{1}(7.5) &  0.6102\,\hphantom{1}(7.5) &        0.8502\,\hphantom{1}(2.0) &  0.8169\,\hphantom{1}(6.0) &        0.8477\,\hphantom{1}(4.0) &  0.8200\,\hphantom{1}(5.0) &        0.8479\,\hphantom{1}(3.0) &  {\bf 0.8755\,\hphantom{1}(1.0)} \\
\textbf{Poland\_3} &  0.6635\,\hphantom{1}(7.5) &  0.6635\,\hphantom{1}(7.5) &        0.8616\,\hphantom{1}(2.0) &  0.8244\,\hphantom{1}(6.0) &        0.8579\,\hphantom{1}(3.0) &  0.8274\,\hphantom{1}(5.0) &        0.8573\,\hphantom{1}(4.0) &  {\bf 0.8979\,\hphantom{1}(1.0)} \\
\textbf{Poland\_4} &  0.7426\,\hphantom{1}(7.5) &  0.7426\,\hphantom{1}(7.5) &        0.9001\,\hphantom{1}(2.0) &  0.8808\,\hphantom{1}(5.0) &        0.8878\,\hphantom{1}(3.0) &  0.8792\,\hphantom{1}(6.0) &        0.8876\,\hphantom{1}(4.0) &  {\bf 0.9266\,\hphantom{1}(1.0)} \\
\textbf{Taiwan   } &  0.6360\,\hphantom{1}(7.5) &  0.6360\,\hphantom{1}(7.5) &  {\bf 0.7770\,\hphantom{1}(1.5)} &  0.7688\,\hphantom{1}(6.0) &  {\bf 0.7770\,\hphantom{1}(1.5)} &  0.7696\,\hphantom{1}(5.0) &        0.7748\,\hphantom{1}(3.5) &        0.7748\,\hphantom{1}(3.5) \\
\end{longtable}


==> tables/2022-11-24_log-odds-only_individual_ECE_table.tex <==
\begin{longtable}{lrrrrrrrr}
\toprule
\textbf{Classifier} &             \rotatebox{60}{NNLR} &          \rotatebox{60}{LAM-NNLR} &       \rotatebox{60}{ARM1} &       \rotatebox{60}{ARM2} &    \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                                  &                                  &                            &                            &                            &                            &                                  &                                  \\
\midrule
\endfirsthead

\toprule
\textbf{Classifier} &             \rotatebox{60}{NNLR} &          \rotatebox{60}{LAM-NNLR} &       \rotatebox{60}{ARM1} &       \rotatebox{60}{ARM2} &    \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                                  &                                  &                            &                            &                            &                            &                                  &                                  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\textbf{Australia} &        0.2095\,\hphantom{1}(3.0) &        0.2215\,\hphantom{1}(6.0) &  0.2353\,\hphantom{1}(7.0) &  0.2142\,\hphantom{1}(4.0) &  0.2372\,\hphantom{1}(8.0) &  0.2167\,\hphantom{1}(5.0) &        0.2042\,\hphantom{1}(2.0) &  {\bf 0.2015\,\hphantom{1}(1.0)} \\
\textbf{GMSC     } &  {\bf 0.2166\,\hphantom{1}(1.5)} &  {\bf 0.2166\,\hphantom{1}(1.5)} &  0.2171\,\hphantom{1}(6.0) &  0.2169\,\hphantom{1}(5.0) &  0.2193\,\hphantom{1}(8.0) &  0.2185\,\hphantom{1}(7.0) &        0.2167\,\hphantom{1}(3.5) &        0.2167\,\hphantom{1}(3.5) \\
\textbf{German   } &        0.1297\,\hphantom{1}(4.0) &        0.1273\,\hphantom{1}(2.0) &  0.1689\,\hphantom{1}(8.0) &  0.1481\,\hphantom{1}(6.0) &  0.1660\,\hphantom{1}(7.0) &  0.1448\,\hphantom{1}(5.0) &        0.1296\,\hphantom{1}(3.0) &  {\bf 0.1268\,\hphantom{1}(1.0)} \\
\textbf{HELOC    } &        0.0986\,\hphantom{1}(3.0) &  {\bf 0.0880\,\hphantom{1}(1.0)} &  0.1173\,\hphantom{1}(7.0) &  0.1177\,\hphantom{1}(8.0) &  0.1121\,\hphantom{1}(6.0) &  0.1085\,\hphantom{1}(5.0) &        0.0931\,\hphantom{1}(2.0) &        0.1068\,\hphantom{1}(4.0) \\
\textbf{Japan    } &        0.2012\,\hphantom{1}(3.0) &        0.2030\,\hphantom{1}(4.0) &  0.2293\,\hphantom{1}(7.0) &  0.2066\,\hphantom{1}(5.0) &  0.2338\,\hphantom{1}(8.0) &  0.2159\,\hphantom{1}(6.0) &  {\bf 0.1874\,\hphantom{1}(1.5)} &  {\bf 0.1874\,\hphantom{1}(1.5)} \\
\textbf{LC\_0    } &  {\bf 0.1720\,\hphantom{1}(1.0)} &        0.1722\,\hphantom{1}(2.0) &  0.2370\,\hphantom{1}(5.0) &  0.2256\,\hphantom{1}(3.0) &  0.2414\,\hphantom{1}(8.0) &  0.2345\,\hphantom{1}(4.0) &        0.2411\,\hphantom{1}(6.5) &        0.2411\,\hphantom{1}(6.5) \\
\textbf{LC\_1    } &  {\bf 0.1718\,\hphantom{1}(1.5)} &  {\bf 0.1718\,\hphantom{1}(1.5)} &  0.2457\,\hphantom{1}(6.0) &  0.2406\,\hphantom{1}(5.0) &  0.2476\,\hphantom{1}(8.0) &  0.2471\,\hphantom{1}(7.0) &        0.2322\,\hphantom{1}(3.0) &        0.2329\,\hphantom{1}(4.0) \\
\textbf{LC\_2    } &  {\bf 0.1642\,\hphantom{1}(1.5)} &  {\bf 0.1642\,\hphantom{1}(1.5)} &  0.2383\,\hphantom{1}(6.0) &  0.2299\,\hphantom{1}(5.0) &  0.2412\,\hphantom{1}(8.0) &  0.2387\,\hphantom{1}(7.0) &        0.2242\,\hphantom{1}(3.0) &        0.2258\,\hphantom{1}(4.0) \\
\textbf{LC\_3    } &  {\bf 0.1535\,\hphantom{1}(1.5)} &  {\bf 0.1535\,\hphantom{1}(1.5)} &  0.2395\,\hphantom{1}(6.0) &  0.2326\,\hphantom{1}(5.0) &  0.2425\,\hphantom{1}(8.0) &  0.2399\,\hphantom{1}(7.0) &        0.2252\,\hphantom{1}(3.5) &        0.2252\,\hphantom{1}(3.5) \\
\textbf{LC\_4    } &  {\bf 0.1500\,\hphantom{1}(1.5)} &  {\bf 0.1500\,\hphantom{1}(1.5)} &  0.2380\,\hphantom{1}(6.0) &  0.2321\,\hphantom{1}(5.0) &  0.2408\,\hphantom{1}(8.0) &  0.2393\,\hphantom{1}(7.0) &        0.2248\,\hphantom{1}(3.5) &        0.2248\,\hphantom{1}(3.5) \\
\textbf{LC\_5    } &        0.1463\,\hphantom{1}(2.0) &  {\bf 0.1462\,\hphantom{1}(1.0)} &  0.2381\,\hphantom{1}(6.0) &  0.2312\,\hphantom{1}(5.0) &  0.2415\,\hphantom{1}(8.0) &  0.2394\,\hphantom{1}(7.0) &        0.2229\,\hphantom{1}(3.0) &        0.2253\,\hphantom{1}(4.0) \\
\textbf{LC\_6    } &  {\bf 0.1490\,\hphantom{1}(1.5)} &  {\bf 0.1490\,\hphantom{1}(1.5)} &  0.2372\,\hphantom{1}(6.0) &  0.2293\,\hphantom{1}(5.0) &  0.2405\,\hphantom{1}(8.0) &  0.2375\,\hphantom{1}(7.0) &        0.2230\,\hphantom{1}(3.0) &        0.2257\,\hphantom{1}(4.0) \\
\textbf{LC\_7    } &  {\bf 0.1471\,\hphantom{1}(1.5)} &  {\bf 0.1471\,\hphantom{1}(1.5)} &  0.2350\,\hphantom{1}(6.0) &  0.2281\,\hphantom{1}(5.0) &  0.2386\,\hphantom{1}(8.0) &  0.2370\,\hphantom{1}(7.0) &        0.2203\,\hphantom{1}(3.0) &        0.2269\,\hphantom{1}(4.0) \\
\textbf{LC\_8    } &  {\bf 0.1399\,\hphantom{1}(1.5)} &  {\bf 0.1399\,\hphantom{1}(1.5)} &  0.2326\,\hphantom{1}(6.0) &  0.2282\,\hphantom{1}(5.0) &  0.2351\,\hphantom{1}(7.0) &  0.2367\,\hphantom{1}(8.0) &        0.2226\,\hphantom{1}(3.0) &        0.2272\,\hphantom{1}(4.0) \\
\textbf{LC\_9    } &  {\bf 0.1154\,\hphantom{1}(1.5)} &  {\bf 0.1154\,\hphantom{1}(1.5)} &  0.2374\,\hphantom{1}(6.0) &  0.2361\,\hphantom{1}(5.0) &  0.2390\,\hphantom{1}(7.0) &  0.2401\,\hphantom{1}(8.0) &        0.2290\,\hphantom{1}(3.0) &        0.2316\,\hphantom{1}(4.0) \\
\textbf{LC\_10   } &  {\bf 0.1215\,\hphantom{1}(1.0)} &        0.1216\,\hphantom{1}(2.0) &  0.2384\,\hphantom{1}(6.0) &  0.2351\,\hphantom{1}(5.0) &  0.2403\,\hphantom{1}(8.0) &  0.2402\,\hphantom{1}(7.0) &        0.2317\,\hphantom{1}(4.0) &        0.2316\,\hphantom{1}(3.0) \\
\textbf{LC\_11   } &  {\bf 0.1137\,\hphantom{1}(1.5)} &  {\bf 0.1137\,\hphantom{1}(1.5)} &  0.2395\,\hphantom{1}(6.0) &  0.2385\,\hphantom{1}(5.0) &  0.2419\,\hphantom{1}(7.0) &  0.2433\,\hphantom{1}(8.0) &        0.2277\,\hphantom{1}(3.0) &        0.2311\,\hphantom{1}(4.0) \\
\textbf{LC\_12   } &  {\bf 0.1325\,\hphantom{1}(1.0)} &        0.1327\,\hphantom{1}(2.0) &  0.2330\,\hphantom{1}(5.0) &  0.2353\,\hphantom{1}(6.0) &  0.2376\,\hphantom{1}(7.0) &  0.2428\,\hphantom{1}(8.0) &        0.2246\,\hphantom{1}(3.0) &        0.2293\,\hphantom{1}(4.0) \\
\textbf{Poland\_0} &        0.2311\,\hphantom{1}(2.5) &        0.2313\,\hphantom{1}(4.0) &  0.2365\,\hphantom{1}(6.0) &  0.2311\,\hphantom{1}(2.5) &  0.2417\,\hphantom{1}(8.0) &  0.2374\,\hphantom{1}(7.0) &  {\bf 0.2309\,\hphantom{1}(1.0)} &        0.2314\,\hphantom{1}(5.0) \\
\textbf{Poland\_1} &  {\bf 0.2305\,\hphantom{1}(2.0)} &  {\bf 0.2305\,\hphantom{1}(2.0)} &  0.2334\,\hphantom{1}(7.0) &  0.2306\,\hphantom{1}(4.5) &  0.2381\,\hphantom{1}(8.0) &  0.2330\,\hphantom{1}(6.0) &        0.2306\,\hphantom{1}(4.5) &  {\bf 0.2305\,\hphantom{1}(2.0)} \\
\textbf{Poland\_2} &        0.2268\,\hphantom{1}(4.5) &        0.2268\,\hphantom{1}(4.5) &  0.2302\,\hphantom{1}(6.0) &  0.2266\,\hphantom{1}(3.0) &  0.2362\,\hphantom{1}(8.0) &  0.2317\,\hphantom{1}(7.0) &  {\bf 0.2265\,\hphantom{1}(1.5)} &  {\bf 0.2265\,\hphantom{1}(1.5)} \\
\textbf{Poland\_3} &  {\bf 0.2239\,\hphantom{1}(1.5)} &  {\bf 0.2239\,\hphantom{1}(1.5)} &  0.2300\,\hphantom{1}(6.0) &  0.2244\,\hphantom{1}(5.0) &  0.2359\,\hphantom{1}(8.0) &  0.2307\,\hphantom{1}(7.0) &        0.2241\,\hphantom{1}(3.5) &        0.2241\,\hphantom{1}(3.5) \\
\textbf{Poland\_4} &  {\bf 0.2164\,\hphantom{1}(1.0)} &        0.2167\,\hphantom{1}(3.0) &  0.2291\,\hphantom{1}(7.0) &  0.2184\,\hphantom{1}(5.0) &  0.2354\,\hphantom{1}(8.0) &  0.2277\,\hphantom{1}(6.0) &        0.2167\,\hphantom{1}(3.0) &        0.2167\,\hphantom{1}(3.0) \\
\textbf{Taiwan   } &  {\bf 0.1409\,\hphantom{1}(1.0)} &        0.1411\,\hphantom{1}(2.0) &  0.1496\,\hphantom{1}(8.0) &  0.1480\,\hphantom{1}(5.0) &  0.1495\,\hphantom{1}(7.0) &  0.1483\,\hphantom{1}(6.0) &        0.1450\,\hphantom{1}(3.5) &        0.1450\,\hphantom{1}(3.5) \\
\end{longtable}


==> tables/2022-11-24_log-odds-only_individual_MCE_table.tex <==
\begin{longtable}{lrrrrrrrr}
\toprule
\textbf{Classifier} &             \rotatebox{60}{NNLR} &          \rotatebox{60}{LAM-NNLR} &             \rotatebox{60}{ARM1} &             \rotatebox{60}{ARM2} &    \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                                  &                                  &                                  &                                  &                            &                            &                                  &                                  \\
\midrule
\endfirsthead

\toprule
\textbf{Classifier} &             \rotatebox{60}{NNLR} &          \rotatebox{60}{LAM-NNLR} &             \rotatebox{60}{ARM1} &             \rotatebox{60}{ARM2} &    \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                                  &                                  &                                  &                                  &                            &                            &                                  &                                  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\textbf{Australia} &        0.7326\,\hphantom{1}(2.0) &        0.7467\,\hphantom{1}(4.0) &  {\bf 0.7107\,\hphantom{1}(1.0)} &        0.7961\,\hphantom{1}(7.0) &  0.7342\,\hphantom{1}(3.0) &  0.8254\,\hphantom{1}(8.0) &        0.7951\,\hphantom{1}(6.0) &        0.7821\,\hphantom{1}(5.0) \\
\textbf{GMSC     } &        0.9116\,\hphantom{1}(7.0) &        0.9208\,\hphantom{1}(8.0) &        0.8934\,\hphantom{1}(4.0) &        0.8871\,\hphantom{1}(3.0) &  0.9094\,\hphantom{1}(6.0) &  0.9045\,\hphantom{1}(5.0) &        0.8862\,\hphantom{1}(2.0) &  {\bf 0.8853\,\hphantom{1}(1.0)} \\
\textbf{German   } &  {\bf 0.7185\,\hphantom{1}(1.0)} &        0.8270\,\hphantom{1}(7.0) &        0.7700\,\hphantom{1}(4.0) &        0.8261\,\hphantom{1}(6.0) &  0.8014\,\hphantom{1}(5.0) &  0.9089\,\hphantom{1}(8.0) &        0.7198\,\hphantom{1}(2.0) &        0.7468\,\hphantom{1}(3.0) \\
\textbf{HELOC    } &        0.6182\,\hphantom{1}(8.0) &        0.5901\,\hphantom{1}(7.0) &        0.5601\,\hphantom{1}(6.0) &        0.5074\,\hphantom{1}(2.0) &  0.5406\,\hphantom{1}(5.0) &  0.5399\,\hphantom{1}(4.0) &        0.5383\,\hphantom{1}(3.0) &  {\bf 0.4691\,\hphantom{1}(1.0)} \\
\textbf{Japan    } &        0.7487\,\hphantom{1}(3.0) &        0.8163\,\hphantom{1}(7.0) &        0.8086\,\hphantom{1}(6.0) &  {\bf 0.7170\,\hphantom{1}(1.0)} &  0.8301\,\hphantom{1}(8.0) &  0.7430\,\hphantom{1}(2.0) &        0.7600\,\hphantom{1}(5.0) &        0.7563\,\hphantom{1}(4.0) \\
\textbf{LC\_0    } &        0.4441\,\hphantom{1}(2.0) &  {\bf 0.4430\,\hphantom{1}(1.0)} &        0.8356\,\hphantom{1}(4.0) &        0.8181\,\hphantom{1}(3.0) &  0.8423\,\hphantom{1}(8.0) &  0.8407\,\hphantom{1}(7.0) &        0.8365\,\hphantom{1}(5.0) &        0.8371\,\hphantom{1}(6.0) \\
\textbf{LC\_1    } &  {\bf 0.5235\,\hphantom{1}(1.0)} &        0.5636\,\hphantom{1}(2.0) &        0.8400\,\hphantom{1}(6.0) &        0.8349\,\hphantom{1}(5.0) &  0.8443\,\hphantom{1}(7.0) &  0.8542\,\hphantom{1}(8.0) &        0.8245\,\hphantom{1}(3.0) &        0.8249\,\hphantom{1}(4.0) \\
\textbf{LC\_2    } &  {\bf 0.3284\,\hphantom{1}(1.5)} &  {\bf 0.3284\,\hphantom{1}(1.5)} &        0.8238\,\hphantom{1}(6.0) &        0.8067\,\hphantom{1}(5.0) &  0.8281\,\hphantom{1}(8.0) &  0.8275\,\hphantom{1}(7.0) &        0.8032\,\hphantom{1}(4.0) &        0.8030\,\hphantom{1}(3.0) \\
\textbf{LC\_3    } &  {\bf 0.3069\,\hphantom{1}(1.5)} &  {\bf 0.3069\,\hphantom{1}(1.5)} &        0.8019\,\hphantom{1}(6.0) &        0.7893\,\hphantom{1}(5.0) &  0.8067\,\hphantom{1}(7.0) &  0.8069\,\hphantom{1}(8.0) &        0.7828\,\hphantom{1}(3.5) &        0.7828\,\hphantom{1}(3.5) \\
\textbf{LC\_4    } &  {\bf 0.3001\,\hphantom{1}(1.5)} &  {\bf 0.3001\,\hphantom{1}(1.5)} &        0.7937\,\hphantom{1}(6.0) &        0.7797\,\hphantom{1}(5.0) &  0.7974\,\hphantom{1}(7.0) &  0.7984\,\hphantom{1}(8.0) &        0.7736\,\hphantom{1}(3.5) &        0.7736\,\hphantom{1}(3.5) \\
\textbf{LC\_5    } &        0.8344\,\hphantom{1}(8.0) &        0.8173\,\hphantom{1}(7.0) &        0.7868\,\hphantom{1}(4.0) &        0.7722\,\hphantom{1}(3.0) &  0.7911\,\hphantom{1}(5.0) &  0.7921\,\hphantom{1}(6.0) &        0.7687\,\hphantom{1}(2.0) &  {\bf 0.7668\,\hphantom{1}(1.0)} \\
\textbf{LC\_6    } &        0.8402\,\hphantom{1}(7.0) &        0.9049\,\hphantom{1}(8.0) &        0.7899\,\hphantom{1}(4.0) &        0.7748\,\hphantom{1}(3.0) &  0.7954\,\hphantom{1}(6.0) &  0.7947\,\hphantom{1}(5.0) &  {\bf 0.7695\,\hphantom{1}(1.0)} &        0.7703\,\hphantom{1}(2.0) \\
\textbf{LC\_7    } &  {\bf 0.2943\,\hphantom{1}(1.5)} &  {\bf 0.2943\,\hphantom{1}(1.5)} &        0.7884\,\hphantom{1}(6.0) &        0.7727\,\hphantom{1}(5.0) &  0.7940\,\hphantom{1}(7.0) &  0.7945\,\hphantom{1}(8.0) &        0.7640\,\hphantom{1}(3.0) &        0.7691\,\hphantom{1}(4.0) \\
\textbf{LC\_8    } &  {\bf 0.2799\,\hphantom{1}(1.5)} &  {\bf 0.2799\,\hphantom{1}(1.5)} &        0.7744\,\hphantom{1}(6.0) &        0.7577\,\hphantom{1}(5.0) &  0.7786\,\hphantom{1}(7.0) &  0.7790\,\hphantom{1}(8.0) &        0.7509\,\hphantom{1}(3.0) &        0.7541\,\hphantom{1}(4.0) \\
\textbf{LC\_9    } &  {\bf 0.2308\,\hphantom{1}(1.5)} &  {\bf 0.2308\,\hphantom{1}(1.5)} &        0.7268\,\hphantom{1}(6.0) &        0.7190\,\hphantom{1}(5.0) &  0.7299\,\hphantom{1}(7.0) &  0.7306\,\hphantom{1}(8.0) &        0.7144\,\hphantom{1}(3.0) &        0.7158\,\hphantom{1}(4.0) \\
\textbf{LC\_10   } &  {\bf 0.4295\,\hphantom{1}(1.0)} &        0.4489\,\hphantom{1}(2.0) &        0.7384\,\hphantom{1}(6.0) &        0.7289\,\hphantom{1}(4.0) &  0.7421\,\hphantom{1}(8.0) &  0.7417\,\hphantom{1}(7.0) &        0.7292\,\hphantom{1}(5.0) &        0.7288\,\hphantom{1}(3.0) \\
\textbf{LC\_11   } &  {\bf 0.2275\,\hphantom{1}(1.5)} &  {\bf 0.2275\,\hphantom{1}(1.5)} &        0.7206\,\hphantom{1}(6.0) &        0.7132\,\hphantom{1}(5.0) &  0.7268\,\hphantom{1}(7.0) &  0.7465\,\hphantom{1}(8.0) &        0.7091\,\hphantom{1}(3.0) &        0.7094\,\hphantom{1}(4.0) \\
\textbf{LC\_12   } &        0.8079\,\hphantom{1}(8.0) &        0.8050\,\hphantom{1}(7.0) &        0.7255\,\hphantom{1}(4.0) &        0.7186\,\hphantom{1}(3.0) &  0.7338\,\hphantom{1}(5.0) &  0.7349\,\hphantom{1}(6.0) &  {\bf 0.7176\,\hphantom{1}(1.0)} &        0.7185\,\hphantom{1}(2.0) \\
\textbf{Poland\_0} &        0.9758\,\hphantom{1}(7.0) &        0.9968\,\hphantom{1}(8.0) &        0.9568\,\hphantom{1}(4.0) &        0.9369\,\hphantom{1}(3.0) &  0.9641\,\hphantom{1}(6.0) &  0.9620\,\hphantom{1}(5.0) &        0.9344\,\hphantom{1}(2.0) &  {\bf 0.9183\,\hphantom{1}(1.0)} \\
\textbf{Poland\_1} &        0.9698\,\hphantom{1}(7.0) &        0.9750\,\hphantom{1}(8.0) &        0.9387\,\hphantom{1}(4.0) &  {\bf 0.9202\,\hphantom{1}(1.0)} &  0.9578\,\hphantom{1}(5.0) &  0.9602\,\hphantom{1}(6.0) &        0.9224\,\hphantom{1}(2.0) &        0.9272\,\hphantom{1}(3.0) \\
\textbf{Poland\_2} &        0.9495\,\hphantom{1}(5.0) &        0.9651\,\hphantom{1}(8.0) &        0.9355\,\hphantom{1}(4.0) &        0.9213\,\hphantom{1}(2.0) &  0.9523\,\hphantom{1}(6.0) &  0.9526\,\hphantom{1}(7.0) &        0.9245\,\hphantom{1}(3.0) &  {\bf 0.9156\,\hphantom{1}(1.0)} \\
\textbf{Poland\_3} &        0.9823\,\hphantom{1}(7.0) &        0.9886\,\hphantom{1}(8.0) &        0.9257\,\hphantom{1}(4.0) &        0.9071\,\hphantom{1}(2.0) &  0.9447\,\hphantom{1}(6.0) &  0.9391\,\hphantom{1}(5.0) &  {\bf 0.9010\,\hphantom{1}(1.0)} &        0.9120\,\hphantom{1}(3.0) \\
\textbf{Poland\_4} &        0.9223\,\hphantom{1}(5.0) &        0.9370\,\hphantom{1}(8.0) &        0.9169\,\hphantom{1}(4.0) &        0.9007\,\hphantom{1}(3.0) &  0.9313\,\hphantom{1}(7.0) &  0.9305\,\hphantom{1}(6.0) &  {\bf 0.8746\,\hphantom{1}(1.0)} &        0.8894\,\hphantom{1}(2.0) \\
\textbf{Taiwan   } &        0.8167\,\hphantom{1}(7.0) &        0.8455\,\hphantom{1}(8.0) &        0.7509\,\hphantom{1}(3.0) &        0.7970\,\hphantom{1}(6.0) &  0.7684\,\hphantom{1}(4.0) &  0.7688\,\hphantom{1}(5.0) &  {\bf 0.7105\,\hphantom{1}(1.5)} &  {\bf 0.7105\,\hphantom{1}(1.5)} \\
\end{longtable}


==> tables/2022-11-24_log-odds-only_results_table.tex <==
\begin{longtable}{llrrrr}
\toprule
       &     &               \textbf{AUC} &               \textbf{ECE} &               \textbf{MCE} &   \textbf{full\_certainty} \\
\textbf{Dataset} & \textbf{Classifier} &                            &                            &                            &                            \\
\midrule
\endfirsthead

\toprule
       &     &               \textbf{AUC} &               \textbf{ECE} &               \textbf{MCE} &   \textbf{full\_certainty} \\
\textbf{Dataset} & \textbf{Classifier} &                            &                            &                            &                            \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{8}{*}{\textbf{Australia}} & \textbf{ARM1} &  0.9004\,\hphantom{1}(7.0) &  0.2353\,\hphantom{1}(7.0) &  0.7107\,\hphantom{1}(1.0) &  0.0681\,\hphantom{1}(5.0) \\
       & \textbf{ARM2} &  0.9112\,\hphantom{1}(5.0) &  0.2142\,\hphantom{1}(4.0) &  0.7961\,\hphantom{1}(7.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{LAM-ARM1} &  0.8779\,\hphantom{1}(8.0) &  0.2372\,\hphantom{1}(8.0) &  0.7342\,\hphantom{1}(3.0) &  0.7797\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9039\,\hphantom{1}(6.0) &  0.2167\,\hphantom{1}(5.0) &  0.8254\,\hphantom{1}(8.0) &  0.5681\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.9231\,\hphantom{1}(4.0) &  0.2215\,\hphantom{1}(6.0) &  0.7467\,\hphantom{1}(4.0) &  0.4739\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.9392\,\hphantom{1}(1.0) &  0.2042\,\hphantom{1}(2.0) &  0.7951\,\hphantom{1}(6.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{NNLR} &  0.9263\,\hphantom{1}(3.0) &  0.2095\,\hphantom{1}(3.0) &  0.7326\,\hphantom{1}(2.0) &  0.0043\,\hphantom{1}(4.0) \\
       & \textbf{XGB} &  0.9385\,\hphantom{1}(2.0) &  0.2015\,\hphantom{1}(1.0) &  0.7821\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(2.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{GMSC}} & \textbf{ARM1} &  0.8589\,\hphantom{1}(1.0) &  0.2171\,\hphantom{1}(6.0) &  0.8934\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{ARM2} &  0.8560\,\hphantom{1}(4.5) &  0.2169\,\hphantom{1}(5.0) &  0.8871\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.8586\,\hphantom{1}(2.0) &  0.2193\,\hphantom{1}(8.0) &  0.9094\,\hphantom{1}(6.0) &  0.0481\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.8560\,\hphantom{1}(4.5) &  0.2185\,\hphantom{1}(7.0) &  0.9045\,\hphantom{1}(5.0) &  0.0323\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5609\,\hphantom{1}(7.5) &  0.2166\,\hphantom{1}(1.5) &  0.9208\,\hphantom{1}(8.0) &  0.0002\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.8557\,\hphantom{1}(6.0) &  0.2167\,\hphantom{1}(3.5) &  0.8862\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5609\,\hphantom{1}(7.5) &  0.2166\,\hphantom{1}(1.5) &  0.9116\,\hphantom{1}(7.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.8585\,\hphantom{1}(3.0) &  0.2167\,\hphantom{1}(3.5) &  0.8853\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{German}} & \textbf{ARM1} &  0.7790\,\hphantom{1}(1.0) &  0.1689\,\hphantom{1}(8.0) &  0.7700\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{ARM2} &  0.7486\,\hphantom{1}(8.0) &  0.1481\,\hphantom{1}(6.0) &  0.8261\,\hphantom{1}(6.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.7789\,\hphantom{1}(2.0) &  0.1660\,\hphantom{1}(7.0) &  0.8014\,\hphantom{1}(5.0) &  0.1930\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.7499\,\hphantom{1}(7.0) &  0.1448\,\hphantom{1}(5.0) &  0.9089\,\hphantom{1}(8.0) &  0.0540\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.7568\,\hphantom{1}(5.5) &  0.1273\,\hphantom{1}(2.0) &  0.8270\,\hphantom{1}(7.0) &  0.0010\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.7700\,\hphantom{1}(4.0) &  0.1296\,\hphantom{1}(3.0) &  0.7198\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.7568\,\hphantom{1}(5.5) &  0.1297\,\hphantom{1}(4.0) &  0.7185\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.7735\,\hphantom{1}(3.0) &  0.1268\,\hphantom{1}(1.0) &  0.7468\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{HELOC}} & \textbf{ARM1} &  0.7963\,\hphantom{1}(1.5) &  0.1173\,\hphantom{1}(7.0) &  0.5601\,\hphantom{1}(6.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{ARM2} &  0.7952\,\hphantom{1}(4.0) &  0.1177\,\hphantom{1}(8.0) &  0.5074\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.7963\,\hphantom{1}(1.5) &  0.1121\,\hphantom{1}(6.0) &  0.5406\,\hphantom{1}(5.0) &  0.0483\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.7958\,\hphantom{1}(3.0) &  0.1085\,\hphantom{1}(5.0) &  0.5399\,\hphantom{1}(4.0) &  0.0379\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.7558\,\hphantom{1}(7.5) &  0.0880\,\hphantom{1}(1.0) &  0.5901\,\hphantom{1}(7.0) &  0.0119\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.7797\,\hphantom{1}(6.0) &  0.0931\,\hphantom{1}(2.0) &  0.5383\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.7558\,\hphantom{1}(7.5) &  0.0986\,\hphantom{1}(3.0) &  0.6182\,\hphantom{1}(8.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.7931\,\hphantom{1}(5.0) &  0.1068\,\hphantom{1}(4.0) &  0.4691\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{Japan}} & \textbf{ARM1} &  0.9081\,\hphantom{1}(5.0) &  0.2293\,\hphantom{1}(7.0) &  0.8086\,\hphantom{1}(6.0) &  0.1043\,\hphantom{1}(5.0) \\
       & \textbf{ARM2} &  0.9063\,\hphantom{1}(6.0) &  0.2066\,\hphantom{1}(5.0) &  0.7170\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{LAM-ARM1} &  0.8968\,\hphantom{1}(8.0) &  0.2338\,\hphantom{1}(8.0) &  0.8301\,\hphantom{1}(8.0) &  0.7696\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9015\,\hphantom{1}(7.0) &  0.2159\,\hphantom{1}(6.0) &  0.7430\,\hphantom{1}(2.0) &  0.5942\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.9313\,\hphantom{1}(4.0) &  0.2030\,\hphantom{1}(4.0) &  0.8163\,\hphantom{1}(7.0) &  0.4826\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.9378\,\hphantom{1}(2.0) &  0.1874\,\hphantom{1}(1.5) &  0.7600\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{NNLR} &  0.9338\,\hphantom{1}(3.0) &  0.2012\,\hphantom{1}(3.0) &  0.7487\,\hphantom{1}(3.0) &  0.0043\,\hphantom{1}(4.0) \\
       & \textbf{XGB} &  0.9381\,\hphantom{1}(1.0) &  0.1874\,\hphantom{1}(1.5) &  0.7563\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(2.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_0}} & \textbf{ARM1} &  0.9956\,\hphantom{1}(3.0) &  0.2370\,\hphantom{1}(5.0) &  0.8356\,\hphantom{1}(4.0) &  0.1469\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9836\,\hphantom{1}(5.0) &  0.2256\,\hphantom{1}(3.0) &  0.8181\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.9919\,\hphantom{1}(4.0) &  0.2414\,\hphantom{1}(8.0) &  0.8423\,\hphantom{1}(8.0) &  0.8708\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9798\,\hphantom{1}(6.0) &  0.2345\,\hphantom{1}(4.0) &  0.8407\,\hphantom{1}(7.0) &  0.7672\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5418\,\hphantom{1}(7.5) &  0.1722\,\hphantom{1}(2.0) &  0.4430\,\hphantom{1}(1.0) &  0.0042\,\hphantom{1}(5.0) \\
       & \textbf{MonoXGB} &  0.9996\,\hphantom{1}(1.5) &  0.2411\,\hphantom{1}(6.5) &  0.8365\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.5418\,\hphantom{1}(7.5) &  0.1720\,\hphantom{1}(1.0) &  0.4441\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{XGB} &  0.9996\,\hphantom{1}(1.5) &  0.2411\,\hphantom{1}(6.5) &  0.8371\,\hphantom{1}(6.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_1}} & \textbf{ARM1} &  0.9988\,\hphantom{1}(1.5) &  0.2457\,\hphantom{1}(6.0) &  0.8400\,\hphantom{1}(6.0) &  0.2374\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9955\,\hphantom{1}(5.0) &  0.2406\,\hphantom{1}(5.0) &  0.8349\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9965\,\hphantom{1}(4.0) &  0.2476\,\hphantom{1}(8.0) &  0.8443\,\hphantom{1}(7.0) &  0.9438\,\hphantom{1}(7.0) \\
       & \textbf{LAM-ARM2} &  0.9902\,\hphantom{1}(6.0) &  0.2471\,\hphantom{1}(7.0) &  0.8542\,\hphantom{1}(8.0) &  0.9499\,\hphantom{1}(8.0) \\
       & \textbf{LAM-NNLR} &  0.5247\,\hphantom{1}(7.5) &  0.1718\,\hphantom{1}(1.5) &  0.5636\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9987\,\hphantom{1}(3.0) &  0.2322\,\hphantom{1}(3.0) &  0.8245\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5247\,\hphantom{1}(7.5) &  0.1718\,\hphantom{1}(1.5) &  0.5235\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9988\,\hphantom{1}(1.5) &  0.2329\,\hphantom{1}(4.0) &  0.8249\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_10}} & \textbf{ARM1} &  0.9961\,\hphantom{1}(3.0) &  0.2384\,\hphantom{1}(6.0) &  0.7384\,\hphantom{1}(6.0) &  0.0755\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9882\,\hphantom{1}(5.0) &  0.2351\,\hphantom{1}(5.0) &  0.7289\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.9930\,\hphantom{1}(4.0) &  0.2403\,\hphantom{1}(8.0) &  0.7421\,\hphantom{1}(8.0) &  0.9015\,\hphantom{1}(7.0) \\
       & \textbf{LAM-ARM2} &  0.9831\,\hphantom{1}(6.0) &  0.2402\,\hphantom{1}(7.0) &  0.7417\,\hphantom{1}(7.0) &  0.9070\,\hphantom{1}(8.0) \\
       & \textbf{LAM-NNLR} &  0.5211\,\hphantom{1}(7.5) &  0.1216\,\hphantom{1}(2.0) &  0.4489\,\hphantom{1}(2.0) &  0.0001\,\hphantom{1}(5.0) \\
       & \textbf{MonoXGB} &  0.9973\,\hphantom{1}(1.5) &  0.2317\,\hphantom{1}(4.0) &  0.7292\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.5211\,\hphantom{1}(7.5) &  0.1215\,\hphantom{1}(1.0) &  0.4295\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{XGB} &  0.9973\,\hphantom{1}(1.5) &  0.2316\,\hphantom{1}(3.0) &  0.7288\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_11}} & \textbf{ARM1} &  0.9962\,\hphantom{1}(2.0) &  0.2395\,\hphantom{1}(6.0) &  0.7206\,\hphantom{1}(6.0) &  0.1413\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9916\,\hphantom{1}(5.0) &  0.2385\,\hphantom{1}(5.0) &  0.7132\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9925\,\hphantom{1}(4.0) &  0.2419\,\hphantom{1}(7.0) &  0.7268\,\hphantom{1}(7.0) &  0.9111\,\hphantom{1}(7.0) \\
       & \textbf{LAM-ARM2} &  0.9858\,\hphantom{1}(6.0) &  0.2433\,\hphantom{1}(8.0) &  0.7465\,\hphantom{1}(8.0) &  0.9486\,\hphantom{1}(8.0) \\
       & \textbf{LAM-NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1137\,\hphantom{1}(1.5) &  0.2275\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9957\,\hphantom{1}(3.0) &  0.2277\,\hphantom{1}(3.0) &  0.7091\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1137\,\hphantom{1}(1.5) &  0.2275\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9966\,\hphantom{1}(1.0) &  0.2311\,\hphantom{1}(4.0) &  0.7094\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_12}} & \textbf{ARM1} &  0.9843\,\hphantom{1}(3.0) &  0.2330\,\hphantom{1}(5.0) &  0.7255\,\hphantom{1}(4.0) &  0.0065\,\hphantom{1}(5.0) \\
       & \textbf{ARM2} &  0.9800\,\hphantom{1}(5.0) &  0.2353\,\hphantom{1}(6.0) &  0.7186\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{LAM-ARM1} &  0.9806\,\hphantom{1}(4.0) &  0.2376\,\hphantom{1}(7.0) &  0.7338\,\hphantom{1}(5.0) &  0.8650\,\hphantom{1}(7.0) \\
       & \textbf{LAM-ARM2} &  0.9758\,\hphantom{1}(6.0) &  0.2428\,\hphantom{1}(8.0) &  0.7349\,\hphantom{1}(6.0) &  0.9223\,\hphantom{1}(8.0) \\
       & \textbf{LAM-NNLR} &  0.6811\,\hphantom{1}(8.0) &  0.1327\,\hphantom{1}(2.0) &  0.8050\,\hphantom{1}(7.0) &  0.0757\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.9905\,\hphantom{1}(2.0) &  0.2246\,\hphantom{1}(3.0) &  0.7176\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{NNLR} &  0.6812\,\hphantom{1}(7.0) &  0.1325\,\hphantom{1}(1.0) &  0.8079\,\hphantom{1}(8.0) &  0.0001\,\hphantom{1}(4.0) \\
       & \textbf{XGB} &  0.9914\,\hphantom{1}(1.0) &  0.2293\,\hphantom{1}(4.0) &  0.7185\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_2}} & \textbf{ARM1} &  0.9962\,\hphantom{1}(3.0) &  0.2383\,\hphantom{1}(6.0) &  0.8238\,\hphantom{1}(6.0) &  0.1602\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9886\,\hphantom{1}(5.0) &  0.2299\,\hphantom{1}(5.0) &  0.8067\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9933\,\hphantom{1}(4.0) &  0.2412\,\hphantom{1}(8.0) &  0.8281\,\hphantom{1}(8.0) &  0.8668\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9826\,\hphantom{1}(6.0) &  0.2387\,\hphantom{1}(7.0) &  0.8275\,\hphantom{1}(7.0) &  0.8584\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1642\,\hphantom{1}(1.5) &  0.3284\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9970\,\hphantom{1}(1.5) &  0.2242\,\hphantom{1}(3.0) &  0.8032\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1642\,\hphantom{1}(1.5) &  0.3284\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9970\,\hphantom{1}(1.5) &  0.2258\,\hphantom{1}(4.0) &  0.8030\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_3}} & \textbf{ARM1} &  0.9969\,\hphantom{1}(3.0) &  0.2395\,\hphantom{1}(6.0) &  0.8019\,\hphantom{1}(6.0) &  0.1767\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9903\,\hphantom{1}(5.0) &  0.2326\,\hphantom{1}(5.0) &  0.7893\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9939\,\hphantom{1}(4.0) &  0.2425\,\hphantom{1}(8.0) &  0.8067\,\hphantom{1}(7.0) &  0.8889\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9850\,\hphantom{1}(6.0) &  0.2399\,\hphantom{1}(7.0) &  0.8069\,\hphantom{1}(8.0) &  0.8700\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1535\,\hphantom{1}(1.5) &  0.3069\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9970\,\hphantom{1}(1.5) &  0.2252\,\hphantom{1}(3.5) &  0.7828\,\hphantom{1}(3.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1535\,\hphantom{1}(1.5) &  0.3069\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9970\,\hphantom{1}(1.5) &  0.2252\,\hphantom{1}(3.5) &  0.7828\,\hphantom{1}(3.5) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_4}} & \textbf{ARM1} &  0.9964\,\hphantom{1}(3.0) &  0.2380\,\hphantom{1}(6.0) &  0.7937\,\hphantom{1}(6.0) &  0.1739\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9901\,\hphantom{1}(5.0) &  0.2321\,\hphantom{1}(5.0) &  0.7797\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9933\,\hphantom{1}(4.0) &  0.2408\,\hphantom{1}(8.0) &  0.7974\,\hphantom{1}(7.0) &  0.8735\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9841\,\hphantom{1}(6.0) &  0.2393\,\hphantom{1}(7.0) &  0.7984\,\hphantom{1}(8.0) &  0.8708\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1500\,\hphantom{1}(1.5) &  0.3001\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9969\,\hphantom{1}(1.5) &  0.2248\,\hphantom{1}(3.5) &  0.7736\,\hphantom{1}(3.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1500\,\hphantom{1}(1.5) &  0.3001\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9969\,\hphantom{1}(1.5) &  0.2248\,\hphantom{1}(3.5) &  0.7736\,\hphantom{1}(3.5) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_5}} & \textbf{ARM1} &  0.9966\,\hphantom{1}(3.0) &  0.2381\,\hphantom{1}(6.0) &  0.7868\,\hphantom{1}(4.0) &  0.1728\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9896\,\hphantom{1}(5.0) &  0.2312\,\hphantom{1}(5.0) &  0.7722\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.9933\,\hphantom{1}(4.0) &  0.2415\,\hphantom{1}(8.0) &  0.7911\,\hphantom{1}(5.0) &  0.8769\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9829\,\hphantom{1}(6.0) &  0.2394\,\hphantom{1}(7.0) &  0.7921\,\hphantom{1}(6.0) &  0.8720\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5536\,\hphantom{1}(7.5) &  0.1462\,\hphantom{1}(1.0) &  0.8173\,\hphantom{1}(7.0) &  0.0002\,\hphantom{1}(5.0) \\
       & \textbf{MonoXGB} &  0.9969\,\hphantom{1}(2.0) &  0.2229\,\hphantom{1}(3.0) &  0.7687\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.5536\,\hphantom{1}(7.5) &  0.1463\,\hphantom{1}(2.0) &  0.8344\,\hphantom{1}(8.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{XGB} &  0.9971\,\hphantom{1}(1.0) &  0.2253\,\hphantom{1}(4.0) &  0.7668\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_6}} & \textbf{ARM1} &  0.9960\,\hphantom{1}(3.0) &  0.2372\,\hphantom{1}(6.0) &  0.7899\,\hphantom{1}(4.0) &  0.1657\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9884\,\hphantom{1}(5.0) &  0.2293\,\hphantom{1}(5.0) &  0.7748\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.9922\,\hphantom{1}(4.0) &  0.2405\,\hphantom{1}(8.0) &  0.7954\,\hphantom{1}(6.0) &  0.8677\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.9822\,\hphantom{1}(6.0) &  0.2375\,\hphantom{1}(7.0) &  0.7947\,\hphantom{1}(5.0) &  0.8608\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5599\,\hphantom{1}(7.5) &  0.1490\,\hphantom{1}(1.5) &  0.9049\,\hphantom{1}(8.0) &  0.0003\,\hphantom{1}(5.0) \\
       & \textbf{MonoXGB} &  0.9969\,\hphantom{1}(2.0) &  0.2230\,\hphantom{1}(3.0) &  0.7695\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.5599\,\hphantom{1}(7.5) &  0.1490\,\hphantom{1}(1.5) &  0.8402\,\hphantom{1}(7.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{XGB} &  0.9972\,\hphantom{1}(1.0) &  0.2257\,\hphantom{1}(4.0) &  0.7703\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_7}} & \textbf{ARM1} &  0.9942\,\hphantom{1}(2.0) &  0.2350\,\hphantom{1}(6.0) &  0.7884\,\hphantom{1}(6.0) &  0.1480\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9863\,\hphantom{1}(5.0) &  0.2281\,\hphantom{1}(5.0) &  0.7727\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9906\,\hphantom{1}(4.0) &  0.2386\,\hphantom{1}(8.0) &  0.7940\,\hphantom{1}(7.0) &  0.8322\,\hphantom{1}(7.0) \\
       & \textbf{LAM-ARM2} &  0.9793\,\hphantom{1}(6.0) &  0.2370\,\hphantom{1}(7.0) &  0.7945\,\hphantom{1}(8.0) &  0.8395\,\hphantom{1}(8.0) \\
       & \textbf{LAM-NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1471\,\hphantom{1}(1.5) &  0.2943\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9926\,\hphantom{1}(3.0) &  0.2203\,\hphantom{1}(3.0) &  0.7640\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1471\,\hphantom{1}(1.5) &  0.2943\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9967\,\hphantom{1}(1.0) &  0.2269\,\hphantom{1}(4.0) &  0.7691\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_8}} & \textbf{ARM1} &  0.9938\,\hphantom{1}(3.0) &  0.2326\,\hphantom{1}(6.0) &  0.7744\,\hphantom{1}(6.0) &  0.1511\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9865\,\hphantom{1}(5.0) &  0.2282\,\hphantom{1}(5.0) &  0.7577\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9912\,\hphantom{1}(4.0) &  0.2351\,\hphantom{1}(7.0) &  0.7786\,\hphantom{1}(7.0) &  0.8114\,\hphantom{1}(7.0) \\
       & \textbf{LAM-ARM2} &  0.9793\,\hphantom{1}(6.0) &  0.2367\,\hphantom{1}(8.0) &  0.7790\,\hphantom{1}(8.0) &  0.8452\,\hphantom{1}(8.0) \\
       & \textbf{LAM-NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1399\,\hphantom{1}(1.5) &  0.2799\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9960\,\hphantom{1}(2.0) &  0.2226\,\hphantom{1}(3.0) &  0.7509\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1399\,\hphantom{1}(1.5) &  0.2799\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9968\,\hphantom{1}(1.0) &  0.2272\,\hphantom{1}(4.0) &  0.7541\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{LC\_9}} & \textbf{ARM1} &  0.9974\,\hphantom{1}(2.0) &  0.2374\,\hphantom{1}(6.0) &  0.7268\,\hphantom{1}(6.0) &  0.1794\,\hphantom{1}(6.0) \\
       & \textbf{ARM2} &  0.9927\,\hphantom{1}(5.0) &  0.2361\,\hphantom{1}(5.0) &  0.7190\,\hphantom{1}(5.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{LAM-ARM1} &  0.9949\,\hphantom{1}(4.0) &  0.2390\,\hphantom{1}(7.0) &  0.7299\,\hphantom{1}(7.0) &  0.9000\,\hphantom{1}(7.0) \\
       & \textbf{LAM-ARM2} &  0.9868\,\hphantom{1}(6.0) &  0.2401\,\hphantom{1}(8.0) &  0.7306\,\hphantom{1}(8.0) &  0.9143\,\hphantom{1}(8.0) \\
       & \textbf{LAM-NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1154\,\hphantom{1}(1.5) &  0.2308\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{MonoXGB} &  0.9966\,\hphantom{1}(3.0) &  0.2290\,\hphantom{1}(3.0) &  0.7144\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{NNLR} &  0.5000\,\hphantom{1}(7.5) &  0.1154\,\hphantom{1}(1.5) &  0.2308\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(3.0) \\
       & \textbf{XGB} &  0.9979\,\hphantom{1}(1.0) &  0.2316\,\hphantom{1}(4.0) &  0.7158\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(3.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{Poland\_0}} & \textbf{ARM1} &  0.8831\,\hphantom{1}(2.0) &  0.2365\,\hphantom{1}(6.0) &  0.9568\,\hphantom{1}(4.0) &  0.0020\,\hphantom{1}(4.0) \\
       & \textbf{ARM2} &  0.8677\,\hphantom{1}(5.0) &  0.2311\,\hphantom{1}(2.5) &  0.9369\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{LAM-ARM1} &  0.8751\,\hphantom{1}(3.0) &  0.2417\,\hphantom{1}(8.0) &  0.9641\,\hphantom{1}(6.0) &  0.6462\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.8686\,\hphantom{1}(4.0) &  0.2374\,\hphantom{1}(7.0) &  0.9620\,\hphantom{1}(5.0) &  0.3764\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.6213\,\hphantom{1}(7.0) &  0.2313\,\hphantom{1}(4.0) &  0.9968\,\hphantom{1}(8.0) &  0.0129\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.7993\,\hphantom{1}(6.0) &  0.2309\,\hphantom{1}(1.0) &  0.9344\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.0) \\
       & \textbf{NNLR} &  0.6212\,\hphantom{1}(8.0) &  0.2311\,\hphantom{1}(2.5) &  0.9758\,\hphantom{1}(7.0) &  0.0026\,\hphantom{1}(5.0) \\
       & \textbf{XGB} &  0.9315\,\hphantom{1}(1.0) &  0.2314\,\hphantom{1}(5.0) &  0.9183\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.0) \\
\cline{1-6}
\multirow{8}{*}{\textbf{Poland\_1}} & \textbf{ARM1} &  0.8207\,\hphantom{1}(3.0) &  0.2334\,\hphantom{1}(7.0) &  0.9387\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{ARM2} &  0.7893\,\hphantom{1}(6.0) &  0.2306\,\hphantom{1}(4.5) &  0.9202\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.8186\,\hphantom{1}(4.0) &  0.2381\,\hphantom{1}(8.0) &  0.9578\,\hphantom{1}(5.0) &  0.3888\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.7910\,\hphantom{1}(5.0) &  0.2330\,\hphantom{1}(6.0) &  0.9602\,\hphantom{1}(6.0) &  0.1514\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.5499\,\hphantom{1}(7.5) &  0.2305\,\hphantom{1}(2.0) &  0.9750\,\hphantom{1}(8.0) &  0.0049\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.8784\,\hphantom{1}(1.0) &  0.2306\,\hphantom{1}(4.5) &  0.9224\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.5499\,\hphantom{1}(7.5) &  0.2305\,\hphantom{1}(2.0) &  0.9698\,\hphantom{1}(7.0) &  0.0008\,\hphantom{1}(5.0) \\
       & \textbf{XGB} &  0.8763\,\hphantom{1}(2.0) &  0.2305\,\hphantom{1}(2.0) &  0.9272\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{Poland\_2}} & \textbf{ARM1} &  0.8502\,\hphantom{1}(2.0) &  0.2302\,\hphantom{1}(6.0) &  0.9355\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{ARM2} &  0.8169\,\hphantom{1}(6.0) &  0.2266\,\hphantom{1}(3.0) &  0.9213\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.8477\,\hphantom{1}(4.0) &  0.2362\,\hphantom{1}(8.0) &  0.9523\,\hphantom{1}(6.0) &  0.4038\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.8200\,\hphantom{1}(5.0) &  0.2317\,\hphantom{1}(7.0) &  0.9526\,\hphantom{1}(7.0) &  0.2061\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.6102\,\hphantom{1}(7.5) &  0.2268\,\hphantom{1}(4.5) &  0.9651\,\hphantom{1}(8.0) &  0.0043\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.8479\,\hphantom{1}(3.0) &  0.2265\,\hphantom{1}(1.5) &  0.9245\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.6102\,\hphantom{1}(7.5) &  0.2268\,\hphantom{1}(4.5) &  0.9495\,\hphantom{1}(5.0) &  0.0006\,\hphantom{1}(5.0) \\
       & \textbf{XGB} &  0.8755\,\hphantom{1}(1.0) &  0.2265\,\hphantom{1}(1.5) &  0.9156\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{Poland\_3}} & \textbf{ARM1} &  0.8616\,\hphantom{1}(2.0) &  0.2300\,\hphantom{1}(6.0) &  0.9257\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{ARM2} &  0.8244\,\hphantom{1}(6.0) &  0.2244\,\hphantom{1}(5.0) &  0.9071\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.8579\,\hphantom{1}(3.0) &  0.2359\,\hphantom{1}(8.0) &  0.9447\,\hphantom{1}(6.0) &  0.4328\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.8274\,\hphantom{1}(5.0) &  0.2307\,\hphantom{1}(7.0) &  0.9391\,\hphantom{1}(5.0) &  0.2176\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.6635\,\hphantom{1}(7.5) &  0.2239\,\hphantom{1}(1.5) &  0.9886\,\hphantom{1}(8.0) &  0.0083\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.8573\,\hphantom{1}(4.0) &  0.2241\,\hphantom{1}(3.5) &  0.9010\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.6635\,\hphantom{1}(7.5) &  0.2239\,\hphantom{1}(1.5) &  0.9823\,\hphantom{1}(7.0) &  0.0011\,\hphantom{1}(5.0) \\
       & \textbf{XGB} &  0.8979\,\hphantom{1}(1.0) &  0.2241\,\hphantom{1}(3.5) &  0.9120\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{Poland\_4}} & \textbf{ARM1} &  0.9001\,\hphantom{1}(2.0) &  0.2291\,\hphantom{1}(7.0) &  0.9169\,\hphantom{1}(4.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{ARM2} &  0.8808\,\hphantom{1}(5.0) &  0.2184\,\hphantom{1}(5.0) &  0.9007\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.8878\,\hphantom{1}(3.0) &  0.2354\,\hphantom{1}(8.0) &  0.9313\,\hphantom{1}(7.0) &  0.5876\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.8792\,\hphantom{1}(6.0) &  0.2277\,\hphantom{1}(6.0) &  0.9305\,\hphantom{1}(6.0) &  0.3247\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.7426\,\hphantom{1}(7.5) &  0.2167\,\hphantom{1}(3.0) &  0.9370\,\hphantom{1}(8.0) &  0.0299\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.8876\,\hphantom{1}(4.0) &  0.2167\,\hphantom{1}(3.0) &  0.8746\,\hphantom{1}(1.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.7426\,\hphantom{1}(7.5) &  0.2164\,\hphantom{1}(1.0) &  0.9223\,\hphantom{1}(5.0) &  0.0034\,\hphantom{1}(5.0) \\
       & \textbf{XGB} &  0.9266\,\hphantom{1}(1.0) &  0.2167\,\hphantom{1}(3.0) &  0.8894\,\hphantom{1}(2.0) &  0.0000\,\hphantom{1}(2.5) \\
\cline{1-6}
\multirow{8}{*}{\textbf{Taiwan}} & \textbf{ARM1} &  0.7770\,\hphantom{1}(1.5) &  0.1496\,\hphantom{1}(8.0) &  0.7509\,\hphantom{1}(3.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{ARM2} &  0.7688\,\hphantom{1}(6.0) &  0.1480\,\hphantom{1}(5.0) &  0.7970\,\hphantom{1}(6.0) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{LAM-ARM1} &  0.7770\,\hphantom{1}(1.5) &  0.1495\,\hphantom{1}(7.0) &  0.7684\,\hphantom{1}(4.0) &  0.0351\,\hphantom{1}(8.0) \\
       & \textbf{LAM-ARM2} &  0.7696\,\hphantom{1}(5.0) &  0.1483\,\hphantom{1}(6.0) &  0.7688\,\hphantom{1}(5.0) &  0.0213\,\hphantom{1}(7.0) \\
       & \textbf{LAM-NNLR} &  0.6360\,\hphantom{1}(7.5) &  0.1411\,\hphantom{1}(2.0) &  0.8455\,\hphantom{1}(8.0) &  0.0059\,\hphantom{1}(6.0) \\
       & \textbf{MonoXGB} &  0.7748\,\hphantom{1}(3.5) &  0.1450\,\hphantom{1}(3.5) &  0.7105\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(2.5) \\
       & \textbf{NNLR} &  0.6360\,\hphantom{1}(7.5) &  0.1409\,\hphantom{1}(1.0) &  0.8167\,\hphantom{1}(7.0) &  0.0001\,\hphantom{1}(5.0) \\
       & \textbf{XGB} &  0.7748\,\hphantom{1}(3.5) &  0.1450\,\hphantom{1}(3.5) &  0.7105\,\hphantom{1}(1.5) &  0.0000\,\hphantom{1}(2.5) \\
\end{longtable}


==> tables/_certainty_table.tex <==
\begin{longtable}{lrrrrrrrr}
\toprule
\textbf{Classifier} &             \rotatebox{60}{NNLR} &          \rotatebox{60}{LAM-NNLR} &             \rotatebox{60}{ARM1} &             \rotatebox{60}{ARM2} &    \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                                  &                                  &                                  &                                  &                            &                            &                                  &                                  \\
\midrule
\endfirsthead

\toprule
\textbf{Classifier} &             \rotatebox{60}{NNLR} &          \rotatebox{60}{LAM-NNLR} &             \rotatebox{60}{ARM1} &             \rotatebox{60}{ARM2} &    \rotatebox{60}{LAM-ARM1} &    \rotatebox{60}{LAM-ARM2} &          \rotatebox{60}{MonoXGB} &              \rotatebox{60}{XGB} \\
\textbf{Dataset  } &                                  &                                  &                                  &                                  &                            &                            &                                  &                                  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\textbf{Australia} &        0.0043\,\hphantom{1}(4.0) &        0.4739\,\hphantom{1}(6.0) &        0.0681\,\hphantom{1}(5.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  0.7797\,\hphantom{1}(8.0) &  0.5681\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  {\bf 0.0000\,\hphantom{1}(2.0)} \\
\textbf{GMSC     } &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.0002\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.0481\,\hphantom{1}(8.0) &  0.0323\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{German   } &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.0010\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.1930\,\hphantom{1}(8.0) &  0.0540\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{HELOC    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.0119\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.0483\,\hphantom{1}(8.0) &  0.0379\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{Japan    } &        0.0043\,\hphantom{1}(4.0) &        0.4826\,\hphantom{1}(6.0) &        0.1043\,\hphantom{1}(5.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  0.7696\,\hphantom{1}(8.0) &  0.5942\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  {\bf 0.0000\,\hphantom{1}(2.0)} \\
\textbf{LC\_0    } &  {\bf 0.0000\,\hphantom{1}(2.5)} &        0.0042\,\hphantom{1}(5.0) &        0.1469\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.8708\,\hphantom{1}(8.0) &  0.7672\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{LC\_1    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.2374\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.9438\,\hphantom{1}(7.0) &  0.9499\,\hphantom{1}(8.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_2    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.1602\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.8668\,\hphantom{1}(8.0) &  0.8584\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_3    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.1767\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.8889\,\hphantom{1}(8.0) &  0.8700\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_4    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.1739\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.8735\,\hphantom{1}(8.0) &  0.8708\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_5    } &  {\bf 0.0000\,\hphantom{1}(2.5)} &        0.0002\,\hphantom{1}(5.0) &        0.1728\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.8769\,\hphantom{1}(8.0) &  0.8720\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{LC\_6    } &  {\bf 0.0000\,\hphantom{1}(2.5)} &        0.0003\,\hphantom{1}(5.0) &        0.1657\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.8677\,\hphantom{1}(8.0) &  0.8608\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{LC\_7    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.1480\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.8322\,\hphantom{1}(7.0) &  0.8395\,\hphantom{1}(8.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_8    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.1511\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.8114\,\hphantom{1}(7.0) &  0.8452\,\hphantom{1}(8.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_9    } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.1794\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.9000\,\hphantom{1}(7.0) &  0.9143\,\hphantom{1}(8.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_10   } &  {\bf 0.0000\,\hphantom{1}(2.5)} &        0.0001\,\hphantom{1}(5.0) &        0.0755\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.9015\,\hphantom{1}(7.0) &  0.9070\,\hphantom{1}(8.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{LC\_11   } &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} &        0.1413\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  0.9111\,\hphantom{1}(7.0) &  0.9486\,\hphantom{1}(8.0) &  {\bf 0.0000\,\hphantom{1}(3.0)} &  {\bf 0.0000\,\hphantom{1}(3.0)} \\
\textbf{LC\_12   } &        0.0001\,\hphantom{1}(4.0) &        0.0757\,\hphantom{1}(6.0) &        0.0065\,\hphantom{1}(5.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  0.8650\,\hphantom{1}(7.0) &  0.9223\,\hphantom{1}(8.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  {\bf 0.0000\,\hphantom{1}(2.0)} \\
\textbf{Poland\_0} &        0.0026\,\hphantom{1}(5.0) &        0.0129\,\hphantom{1}(6.0) &        0.0020\,\hphantom{1}(4.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  0.6462\,\hphantom{1}(8.0) &  0.3764\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.0)} &  {\bf 0.0000\,\hphantom{1}(2.0)} \\
\textbf{Poland\_1} &        0.0008\,\hphantom{1}(5.0) &        0.0049\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.3888\,\hphantom{1}(8.0) &  0.1514\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{Poland\_2} &        0.0006\,\hphantom{1}(5.0) &        0.0043\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.4038\,\hphantom{1}(8.0) &  0.2061\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{Poland\_3} &        0.0011\,\hphantom{1}(5.0) &        0.0083\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.4328\,\hphantom{1}(8.0) &  0.2176\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{Poland\_4} &        0.0034\,\hphantom{1}(5.0) &        0.0299\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.5876\,\hphantom{1}(8.0) &  0.3247\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\textbf{Taiwan   } &        0.0001\,\hphantom{1}(5.0) &        0.0059\,\hphantom{1}(6.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} &  0.0351\,\hphantom{1}(8.0) &  0.0213\,\hphantom{1}(7.0) &  {\bf 0.0000\,\hphantom{1}(2.5)} &  {\bf 0.0000\,\hphantom{1}(2.5)} \\
\end{longtable}

